Variance Analysis of Linear SIMO Models with Spatially Correlated Noise

Substantial improvement in accuracy of identified linear time-invariant single-input multi-output (SIMO) dynamical models is possible when the disturbances affecting the output measurements are spatially correlated. Using an orthogonal representation for the modules composing the SIMO structure, in this paper we show that the variance of a parameter estimate of a module is dependent on the model structure of the other modules, and the correlation structure of the disturbances. In addition, we quantify the variance-error for the parameter estimates for finite model orders, where the effect of noise correlation structure, model structure and signal spectra are visible. From these results, we derive the noise correlation structure under which the mentioned model parameterization gives the lowest variance, when one module is identified using less parameters than the other modules.

==> AR_input.tikz <==
% This file was created by matlab2tikz v0.4.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
view={-37.5}{25},
scale only axis,
xmin=2,
xmax=10,
xtick={ 3,  4,  5,  6,  7,  8,  9, 10},
xlabel={$n_1$},
xmajorgrids,
ymin=2,
ymax=10,
ytick={ 3,  4,  5,  6,  7,  8,  9, 10},
ylabel={$n_2$},
ymajorgrids,
zmin=0.7,
zmax=1.4,
ztick={ 0.5, 0.75,   1},
zlabel={},
zmajorgrids,
axis x line*=bottom,
axis y line*=left,
axis z line*=left
]

\addplot3[%
surf,
shader=faceted interp,
colormap/bluered,
mesh/rows=8]
table[row sep=crcr,header=false] {
3 3 0.750485648194549\\
3 4 0.808969914367952\\
3 5 0.975462220011134\\
3 6 0.975462220011154\\
3 7 0.975462220011136\\
3 8 0.975462220011138\\
3 9 0.97546222001115\\
3 10 0.975462220011118\\
4 3 0.758484706037414\\
4 4 0.928714799089149\\
4 5 1.08765616245725\\
4 6 1.08765616245724\\
4 7 1.08765616245726\\
4 8 1.08765616245723\\
4 9 1.08765616245724\\
4 10 1.08765616245724\\
5 3 0.749638072622369\\
5 4 0.93454195961623\\
5 5 1.23609271356532\\
5 6 1.23609271356531\\
5 7 1.23609271356531\\
5 8 1.23609271356531\\
5 9 1.23609271356531\\
5 10 1.23609271356533\\
6 3 0.74963807262238\\
6 4 0.934541959616206\\
6 5 1.23609271356531\\
6 6 1.2360927135653\\
6 7 1.23609271356531\\
6 8 1.2360927135653\\
6 9 1.23609271356529\\
6 10 1.23609271356531\\
7 3 0.749638072622381\\
7 4 0.934541959616228\\
7 5 1.23609271356525\\
7 6 1.23609271356527\\
7 7 1.23609271356527\\
7 8 1.23609271356528\\
7 9 1.23609271356529\\
7 10 1.2360927135653\\
8 3 0.749638072622376\\
8 4 0.934541959616262\\
8 5 1.2360927135653\\
8 6 1.23609271356533\\
8 7 1.23609271356532\\
8 8 1.23609271356531\\
8 9 1.23609271356532\\
8 10 1.2360927135653\\
9 3 0.749638072622402\\
9 4 0.934541959616254\\
9 5 1.23609271356533\\
9 6 1.23609271356535\\
9 7 1.23609271356534\\
9 8 1.23609271356534\\
9 9 1.23609271356535\\
9 10 1.23609271356532\\
10 3 0.749638072622391\\
10 4 0.934541959616241\\
10 5 1.23609271356533\\
10 6 1.23609271356531\\
10 7 1.23609271356532\\
10 8 1.23609271356535\\
10 9 1.23609271356531\\
10 10 1.23609271356534\\
};
\end{axis}
\end{tikzpicture}%


==> AR_input2.tikz <==
% This file was created by matlab2tikz v0.4.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
view={-37.5}{30},
scale only axis,
xmin=2,
xmax=10,
xlabel={$n_1$},
xmajorgrids,
ymin=2,
ymax=10,
ylabel={$n_2$},
ymajorgrids,
zmin=0.05,
zmax=0.11,
ztick={ 0.05, 0.075,   0.1},
zlabel={z},
zmajorgrids,
axis x line*=bottom,
axis y line*=left,
axis z line*=left
]

\addplot3[%
mesh, %surf,
shader= flat, % faceted interp,
colormap/bluered,
line width=2.0pt,
%color=black,
mesh/rows=8]
table[row sep=crcr,header=false] {
3 3 0.0534849144791818\\
3 4 0.0718938984954467\\
3 5 0.0811474079580786\\
3 6 0.0811474079580748\\
3 7 0.0811474079580778\\
3 8 0.081147407958076\\
3 9 0.0811474079580855\\
3 10 0.0811474079580872\\
4 3 0.0530131424894948\\
4 4 0.0824405153199465\\
4 5 0.089780008879934\\
4 6 0.0897800088799336\\
4 7 0.0897800088799341\\
4 8 0.0897800088799353\\
4 9 0.0897800088799433\\
4 10 0.0897800088799378\\
5 3 0.0531880614454914\\
5 4 0.0827028781204931\\
5 5 0.100174994464437\\
5 6 0.100174994464437\\
5 7 0.100174994464434\\
5 8 0.10017499446444\\
5 9 0.100174994464433\\
5 10 0.100174994464447\\
6 3 0.0531880614454871\\
6 4 0.0827028781204917\\
6 5 0.100174994464435\\
6 6 0.100174994464444\\
6 7 0.100174994464449\\
6 8 0.100174994464451\\
6 9 0.100174994464438\\
6 10 0.100174994464446\\
7 3 0.0531880614454893\\
7 4 0.0827028781204957\\
7 5 0.100174994464438\\
7 6 0.100174994464447\\
7 7 0.100174994464442\\
7 8 0.100174994464444\\
7 9 0.100174994464432\\
7 10 0.100174994464439\\
8 3 0.053188061445483\\
8 4 0.0827028781205037\\
8 5 0.100174994464437\\
8 6 0.100174994464434\\
8 7 0.100174994464428\\
8 8 0.100174994464436\\
8 9 0.100174994464433\\
8 10 0.10017499446443\\
9 3 0.0531880614454885\\
9 4 0.0827028781204981\\
9 5 0.100174994464431\\
9 6 0.100174994464437\\
9 7 0.10017499446444\\
9 8 0.100174994464432\\
9 9 0.100174994464427\\
9 10 0.100174994464433\\
10 3 0.0531880614454869\\
10 4 0.0827028781204878\\
10 5 0.100174994464439\\
10 6 0.100174994464425\\
10 7 0.100174994464436\\
10 8 0.100174994464419\\
10 9 0.100174994464438\\
10 10 0.100174994464433\\
};
\end{axis}
\end{tikzpicture}%


==> input_comparison.tikz <==
% This file was created by matlab2tikz v0.4.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0,
xmax=3.14159265358979,
xtick={0,1.5707963267949,3.14159265358979},
xticklabels={0,$\pi/2$,$\pi$},
xlabel={$\omega$},
xmajorgrids,
ymin=0,
ymax=7.5,
ytick={ 1,  2,  3,  4,  5,  6,  7,  8,  9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20, 21, 22, 23, 24, 25, 26, 27, 28, 29, 30},
ymajorgrids,
legend style={at={(0.1,0.97)},anchor=north west,draw=black,fill=white,legend cell align=left}
]
\addplot [
color=black,
dashed
]
table[row sep=crcr]{
0 5\\
0.0125915537218028 4.99209154622203\\
0.0251831074436056 4.96859069267734\\
0.0377746611654083 4.93015353466809\\
0.0503662148872111 4.87781806838025\\
0.0629577686090139 4.81292941485484\\
0.0755493223308167 4.73705004145158\\
0.0881408760526194 4.65186584992286\\
0.100732429774422 4.55909780219979\\
0.113323983496225 4.46042620881801\\
0.125915537218028 4.35743172606889\\
0.138507090939831 4.2515542171337\\
0.151098644661633 4.14406839178927\\
0.163690198383436 4.03607372229847\\
0.176281752105239 3.92849548834255\\
0.188873305827042 3.82209375397097\\
0.201464859548844 3.71747741086726\\
0.214056413270647 3.61512094365926\\
0.22664796699245 3.51538214285929\\
0.239239520714253 3.41851952062946\\
0.251831074436056 3.32470862927953\\
0.264422628157858 3.23405682847363\\
0.277014181879661 3.14661629938385\\
0.289605735601464 3.06239527646395\\
0.302197289323267 2.98136757701853\\
0.314788843045069 2.90348057153529\\
0.327380396766872 2.82866176769165\\
0.339971950488675 2.75682418901727\\
0.352563504210478 2.68787072360329\\
0.365155057932281 2.6216976048549\\
0.377746611654083 2.55819716908182\\
0.390338165375886 2.49726001631155\\
0.402929719097689 2.43877668268942\\
0.415521272819492 2.38263891610164\\
0.428112826541294 2.32874063166521\\
0.440704380263097 2.27697861061974\\
0.4532959339849 2.22725299490193\\
0.465887487706703 2.17946762015359\\
0.478479041428506 2.13353022193081\\
0.491070595150308 2.08935254325224\\
0.503662148872111 2.0468503661554\\
0.516253702593914 2.00594348544495\\
0.528845256315717 1.96655563915563\\
0.541436810037519 1.92861440727642\\
0.554028363759322 1.89205108787129\\
0.566619917481125 1.85680055778498\\
0.579211471202928 1.82280112355478\\
0.591803024924731 1.78999436689099\\
0.604394578646533 1.7583249880814\\
0.616986132368336 1.72774064987109\\
0.629577686090139 1.69819182372968\\
0.642169239811942 1.66963163991087\\
0.654760793533745 1.64201574230915\\
0.667352347255547 1.61530214880412\\
0.67994390097735 1.58945111753719\\
0.692535454699153 1.5644250193751\\
0.705127008420956 1.54018821666782\\
0.717718562142758 1.51670694829733\\
0.730310115864561 1.49394922092968\\
0.742901669586364 1.47188470632161\\
0.755493223308167 1.45048464448842\\
0.768084777029969 1.42972175250962\\
0.780676330751772 1.40957013872895\\
0.793267884473575 1.39000522209381\\
0.805859438195378 1.37100365637412\\
0.818450991917181 1.35254325900034\\
0.831042545638983 1.33460294426378\\
0.843634099360786 1.31716266062835\\
0.856225653082589 1.30020333191095\\
0.868817206804392 1.28370680209716\\
0.881408760526194 1.26765578356894\\
0.894000314247997 1.25203380853188\\
0.9065918679698 1.23682518344062\\
0.919183421691603 1.22201494623176\\
0.931774975413406 1.20758882618482\\
0.944366529135208 1.193533206242\\
0.956958082857011 1.1798350876282\\
0.969549636578814 1.16648205662211\\
0.982141190300617 1.15346225333912\\
0.99473274402242 1.14076434239528\\
1.00732429774422 1.12837748533043\\
1.01991585146602 1.11629131467629\\
1.03250740518783 1.10449590956325\\
1.04509895890963 1.09298177276615\\
1.05769051263143 1.08173980909661\\
1.07028206635324 1.07076130505518\\
1.08287362007504 1.06003790966276\\
1.09546517379684 1.04956161639597\\
1.10805672751864 1.03932474615629\\
1.12064828124045 1.02931993120769\\
1.13323983496225 1.01954010002153\\
1.14583138868405 1.00997846297202\\
1.15842294240586 1.00062849882904\\
1.17101449612766 0.991483941998903\\
1.18360604984946 0.982538770466803\\
1.19619760357126 0.973787194397929\\
1.20878915729307 0.965223645356906\\
1.22138071101487 0.95684276610809\\
1.23397226473667 0.948639400961588\\
1.24656381845848 0.940608586632249\\
1.25915537218028 0.932745543580999\\
1.27174692590208 0.925045667809904\\
1.28433847962388 0.917504523084187\\
1.29693003334569 0.910117833556187\\
1.30952158706749 0.902881476767823\\
1.32211314078929 0.895791477009657\\
1.33470469451109 0.888843999016029\\
1.3472962482329 0.882035341977046\\
1.3598878019547 0.875361933849425\\
1.3724793556765 0.868820325949296\\
1.38507090939831 0.862407187811167\\
1.39766246312011 0.856119302298185\\
1.41025401684191 0.849953560949786\\
1.42284557056371 0.84390695955366\\
1.43543712428552 0.837976593929759\\
1.44802867800732 0.832159655914816\\
1.46062023172912 0.826453429536559\\
1.47321178545093 0.82085528736743\\
1.48580333917273 0.815362687048235\\
1.49839489289453 0.809973167972727\\
1.51098644661633 0.804684348124647\\
1.52357800033814 0.799493921059248\\
1.53616955405994 0.794399653021789\\
1.54876110778174 0.789399380195921\\
1.56135266150354 0.784491006075313\\
1.57394421522535 0.779672498952211\\
1.58653576894715 0.774941889517022\\
1.59912732266895 0.770297268563323\\
1.61171887639076 0.765736784793019\\
1.62431043011256 0.761258642716672\\
1.63690198383436 0.756861100644298\\
1.64949353755616 0.752542468762187\\
1.66208509127797 0.748301107291548\\
1.67467664499977 0.74413542472501\\
1.68726819872157 0.740043876137231\\
1.69985975244337 0.73602496156606\\
1.71245130616518 0.732077224460887\\
1.72504285988698 0.728199250195023\\
1.73763441360878 0.724389664639073\\
1.75022596733059 0.720647132792468\\
1.76281752105239 0.716970357470456\\
1.77540907477419 0.713358078043977\\
1.78800062849599 0.709809069230012\\
1.8005921822178 0.70632213993009\\
1.8131837359396 0.70289613211478\\
1.8257752896614 0.699529919752095\\
1.83836684338321 0.696222407777832\\
1.85095839710501 0.692972531105992\\
1.86354995082681 0.689779253677506\\
1.87614150454861 0.686641567545569\\
1.88873305827042 0.683558491996002\\
1.90132461199222 0.680529072701101\\
1.91391616571402 0.677552380905538\\
1.92650771943583 0.674627512642934\\
1.93909927315763 0.671753587981793\\
1.95169082687943 0.668929750299555\\
1.96428238060123 0.66615516558358\\
1.97687393432304 0.663429021757929\\
1.98946548804484 0.66075052803488\\
2.00205704176664 0.65811891429014\\
2.01464859548844 0.655533430460787\\
2.02724014921025 0.652993345964999\\
2.03983170293205 0.650497949142706\\
2.05242325665385 0.648046546716293\\
2.06501481037566 0.645638463270566\\
2.07760636409746 0.643273040751198\\
2.09019791781926 0.64094963798094\\
2.10278947154106 0.638667630192866\\
2.11538102526287 0.636426408580015\\
2.12797257898467 0.634225379860771\\
2.14056413270647 0.632063965859371\\
2.15315568642828 0.629941603100969\\
2.16574724015008 0.627857742420693\\
2.17833879387188 0.625811848586154\\
2.19093034759368 0.623803399932914\\
2.20352190131549 0.621831888012415\\
2.21611345503729 0.619896817251905\\
2.22870500875909 0.617997704625919\\
2.24129656248089 0.61613407933889\\
2.2538881162027 0.61430548251847\\
2.2664796699245 0.612511466919195\\
2.2790712236463 0.610751596636094\\
2.29166277736811 0.609025446827903\\
2.30425433108991 0.607332603449531\\
2.31684588481171 0.605672662993461\\
2.32943743853351 0.604045232239758\\
2.34202899225532 0.602449928014396\\
2.35462054597712 0.600886376955608\\
2.36721209969892 0.599354215287985\\
2.37980365342072 0.597853088604063\\
2.39239520714253 0.596382651653131\\
2.40498676086433 0.594942568137043\\
2.41757831458613 0.593532510512763\\
2.43016986830794 0.59215215980146\\
2.44276142202974 0.590801205403909\\
2.45535297575154 0.589479344922002\\
2.46794452947334 0.588186283986175\\
2.48053608319515 0.586921736088561\\
2.49312763691695 0.58568542242168\\
2.50571919063875 0.584477071722499\\
2.51831074436056 0.583296420121699\\
2.53090229808236 0.582143210997975\\
2.54349385180416 0.581017194837226\\
2.55608540552596 0.579918129096489\\
2.56867695924777 0.578845778072469\\
2.58126851296957 0.577799912774523\\
2.59386006669137 0.576780310801996\\
2.60645162041317 0.575786756225744\\
2.61904317413498 0.574819039473757\\
2.63163472785678 0.573876957220751\\
2.64422628157858 0.572960312281624\\
2.65681783530039 0.572068913508669\\
2.66940938902219 0.57120257569244\\
2.68200094274399 0.57036111946618\\
2.69459249646579 0.569544371213714\\
2.7071840501876 0.568752162980716\\
2.7197756039094 0.567984332389271\\
2.7323671576312 0.567240722555645\\
2.74495871135301 0.566521182011185\\
2.75755026507481 0.565825564626274\\
2.77014181879661 0.56515372953728\\
2.78273337251841 0.564505541076403\\
2.79532492624022 0.563880868704398\\
2.80791647996202 0.563279586946062\\
2.82050803368382 0.562701575328467\\
2.83309958740562 0.562146718321858\\
2.84569114112743 0.561614905283172\\
2.85828269484923 0.561106030402122\\
2.87087424857103 0.560619992649798\\
2.88346580229284 0.560156695729747\\
2.89605735601464 0.559716048031467\\
2.90864890973644 0.559297962586304\\
2.92124046345824 0.558902357025677\\
2.93383201718005 0.558529153541627\\
2.94642357090185 0.558178278849636\\
2.95901512462365 0.557849664153679\\
2.97160667834546 0.557543245113502\\
2.98419823206726 0.557258961814065\\
2.99678978578906 0.556996758737153\\
3.00938133951086 0.556756584735113\\
3.02197289323267 0.556538393006693\\
3.03456444695447 0.556342141074972\\
3.04715600067627 0.556167790767357\\
3.05974755439808 0.556015308197629\\
3.07233910811988 0.555884663750021\\
3.08493066184168 0.555775832065316\\
3.09752221556348 0.555688792028954\\
3.11011376928529 0.555623526761142\\
3.12270532300709 0.555580023608942\\
3.13529687672889 0.55555827414035\\
3.14788843045069 0.55555827414035\\
3.1604799841725 0.555580023608942\\
3.1730715378943 0.555623526761142\\
3.1856630916161 0.555688792028954\\
3.19825464533791 0.555775832065316\\
3.21084619905971 0.555884663750021\\
3.22343775278151 0.556015308197629\\
3.23602930650331 0.556167790767357\\
3.24862086022512 0.556342141074971\\
3.26121241394692 0.556538393006693\\
3.27380396766872 0.556756584735113\\
3.28639552139052 0.556996758737153\\
3.29898707511233 0.557258961814065\\
3.31157862883413 0.557543245113502\\
3.32417018255593 0.557849664153679\\
3.33676173627774 0.558178278849636\\
3.34935328999954 0.558529153541627\\
3.36194484372134 0.558902357025676\\
3.37453639744314 0.559297962586303\\
3.38712795116495 0.559716048031467\\
3.39971950488675 0.560156695729746\\
3.41231105860855 0.560619992649798\\
3.42490261233036 0.561106030402122\\
3.43749416605216 0.561614905283173\\
3.45008571977396 0.562146718321858\\
3.46267727349576 0.562701575328467\\
3.47526882721757 0.563279586946062\\
3.48786038093937 0.563880868704398\\
3.50045193466117 0.564505541076403\\
3.51304348838298 0.565153729537279\\
3.52563504210478 0.565825564626274\\
3.53822659582658 0.566521182011184\\
3.55081814954838 0.567240722555645\\
3.56340970327019 0.56798433238927\\
3.57600125699199 0.568752162980715\\
3.58859281071379 0.569544371213714\\
3.60118436443559 0.57036111946618\\
3.6137759181574 0.57120257569244\\
3.6263674718792 0.572068913508669\\
3.638959025601 0.572960312281624\\
3.65155057932281 0.57387695722075\\
3.66414213304461 0.574819039473757\\
3.67673368676641 0.575786756225744\\
3.68932524048821 0.576780310801996\\
3.70191679421002 0.577799912774523\\
3.71450834793182 0.578845778072468\\
3.72709990165362 0.579918129096489\\
3.73969145537543 0.581017194837226\\
3.75228300909723 0.582143210997975\\
3.76487456281903 0.583296420121699\\
3.77746611654083 0.584477071722499\\
3.79005767026264 0.58568542242168\\
3.80264922398444 0.586921736088561\\
3.81524077770624 0.588186283986175\\
3.82783233142804 0.589479344922002\\
3.84042388514985 0.590801205403909\\
3.85301543887165 0.59215215980146\\
3.86560699259345 0.593532510512763\\
3.87819854631526 0.594942568137043\\
3.89079010003706 0.596382651653132\\
3.90338165375886 0.597853088604063\\
3.91597320748066 0.599354215287985\\
3.92856476120247 0.600886376955608\\
3.94115631492427 0.602449928014396\\
3.95374786864607 0.604045232239758\\
3.96633942236788 0.605672662993461\\
3.97893097608968 0.607332603449531\\
3.99152252981148 0.609025446827903\\
4.00411408353328 0.610751596636094\\
4.01670563725509 0.612511466919195\\
4.02929719097689 0.61430548251847\\
4.04188874469869 0.61613407933889\\
4.05448029842049 0.617997704625919\\
4.0670718521423 0.619896817251905\\
4.0796634058641 0.621831888012415\\
4.0922549595859 0.623803399932914\\
4.10484651330771 0.625811848586154\\
4.11743806702951 0.627857742420693\\
4.13002962075131 0.629941603100969\\
4.14262117447311 0.632063965859371\\
4.15521272819492 0.634225379860771\\
4.16780428191672 0.636426408580015\\
4.18039583563852 0.638667630192866\\
4.19298738936032 0.64094963798094\\
4.20557894308213 0.643273040751198\\
4.21817049680393 0.645638463270565\\
4.23076205052573 0.648046546716293\\
4.24335360424754 0.650497949142706\\
4.25594515796934 0.652993345964999\\
4.26853671169114 0.655533430460787\\
4.28112826541294 0.65811891429014\\
4.29371981913475 0.66075052803488\\
4.30631137285655 0.663429021757928\\
4.31890292657835 0.66615516558358\\
4.33149448030016 0.668929750299555\\
4.34408603402196 0.671753587981793\\
4.35667758774376 0.674627512642933\\
4.36926914146556 0.677552380905537\\
4.38186069518737 0.6805290727011\\
4.39445224890917 0.683558491996002\\
4.40704380263097 0.686641567545569\\
4.41963535635278 0.689779253677506\\
4.43222691007458 0.692972531105992\\
4.44481846379638 0.696222407777832\\
4.45741001751818 0.699529919752095\\
4.47000157123999 0.70289613211478\\
4.48259312496179 0.70632213993009\\
4.49518467868359 0.709809069230012\\
4.5077762324054 0.713358078043978\\
4.5203677861272 0.716970357470456\\
4.532959339849 0.720647132792468\\
4.5455508935708 0.724389664639072\\
4.55814244729261 0.728199250195023\\
4.57073400101441 0.732077224460888\\
4.58332555473621 0.73602496156606\\
4.59591710845801 0.740043876137231\\
4.60850866217982 0.744135424725009\\
4.62110021590162 0.748301107291548\\
4.63369176962342 0.752542468762187\\
4.64628332334523 0.756861100644299\\
4.65887487706703 0.761258642716672\\
4.67146643078883 0.765736784793019\\
4.68405798451063 0.770297268563323\\
4.69664953823244 0.774941889517022\\
4.70924109195424 0.779672498952211\\
4.72183264567604 0.784491006075313\\
4.73442419939784 0.789399380195921\\
4.74701575311965 0.794399653021789\\
4.75960730684145 0.799493921059248\\
4.77219886056325 0.804684348124647\\
4.78479041428506 0.809973167972727\\
4.79738196800686 0.815362687048235\\
4.80997352172866 0.82085528736743\\
4.82256507545046 0.826453429536559\\
4.83515662917227 0.832159655914816\\
4.84774818289407 0.837976593929759\\
4.86033973661587 0.84390695955366\\
4.87293129033768 0.849953560949786\\
4.88552284405948 0.856119302298184\\
4.89811439778128 0.862407187811168\\
4.91070595150308 0.868820325949296\\
4.92329750522489 0.875361933849425\\
4.93588905894669 0.882035341977046\\
4.94848061266849 0.888843999016029\\
4.96107216639029 0.895791477009657\\
4.9736637201121 0.902881476767823\\
4.9862552738339 0.910117833556187\\
4.9988468275557 0.917504523084186\\
5.01143838127751 0.925045667809903\\
5.02402993499931 0.932745543580998\\
5.03662148872111 0.940608586632249\\
5.04921304244291 0.948639400961588\\
5.06180459616472 0.95684276610809\\
5.07439614988652 0.965223645356905\\
5.08698770360832 0.973787194397929\\
5.09957925733012 0.982538770466803\\
5.11217081105193 0.991483941998902\\
5.12476236477373 1.00062849882904\\
5.13735391849553 1.00997846297202\\
5.14994547221734 1.01954010002153\\
5.16253702593914 1.02931993120769\\
5.17512857966094 1.03932474615629\\
5.18772013338274 1.04956161639597\\
5.20031168710455 1.06003790966276\\
5.21290324082635 1.07076130505518\\
5.22549479454815 1.08173980909661\\
5.23808634826996 1.09298177276615\\
5.25067790199176 1.10449590956325\\
5.26326945571356 1.11629131467629\\
5.27586100943536 1.12837748533043\\
5.28845256315717 1.14076434239529\\
5.30104411687897 1.15346225333912\\
5.31363567060077 1.16648205662211\\
5.32622722432258 1.1798350876282\\
5.33881877804438 1.193533206242\\
5.35141033176618 1.20758882618482\\
5.36400188548798 1.22201494623176\\
5.37659343920979 1.23682518344062\\
5.38918499293159 1.25203380853188\\
5.40177654665339 1.26765578356894\\
5.41436810037519 1.28370680209716\\
5.426959654097 1.30020333191095\\
5.4395512078188 1.31716266062835\\
5.4521427615406 1.33460294426378\\
5.46473431526241 1.35254325900033\\
5.47732586898421 1.37100365637412\\
5.48991742270601 1.39000522209381\\
5.50250897642781 1.40957013872895\\
5.51510053014962 1.42972175250962\\
5.52769208387142 1.45048464448841\\
5.54028363759322 1.47188470632161\\
5.55287519131503 1.49394922092968\\
5.56546674503683 1.51670694829733\\
5.57805829875863 1.54018821666782\\
5.59064985248043 1.5644250193751\\
5.60324140620224 1.58945111753719\\
5.61583295992404 1.61530214880412\\
5.62842451364584 1.64201574230915\\
5.64101606736764 1.66963163991087\\
5.65360762108945 1.69819182372968\\
5.66619917481125 1.72774064987109\\
5.67879072853305 1.7583249880814\\
5.69138228225486 1.78999436689099\\
5.70397383597666 1.82280112355478\\
5.71656538969846 1.85680055778498\\
5.72915694342026 1.89205108787129\\
5.74174849714207 1.92861440727642\\
5.75434005086387 1.96655563915563\\
5.76693160458567 2.00594348544495\\
5.77952315830747 2.0468503661554\\
5.79211471202928 2.08935254325224\\
5.80470626575108 2.13353022193081\\
5.81729781947288 2.17946762015359\\
5.82988937319469 2.22725299490193\\
5.84248092691649 2.27697861061974\\
5.85507248063829 2.32874063166521\\
5.86766403436009 2.38263891610164\\
5.8802555880819 2.43877668268941\\
5.8928471418037 2.49726001631155\\
5.9054386955255 2.55819716908182\\
5.91803024924731 2.6216976048549\\
5.93062180296911 2.68787072360329\\
5.94321335669091 2.75682418901727\\
5.95580491041271 2.82866176769165\\
5.96839646413452 2.90348057153529\\
5.98098801785632 2.98136757701853\\
5.99357957157812 3.06239527646395\\
6.00617112529993 3.14661629938385\\
6.01876267902173 3.23405682847362\\
6.03135423274353 3.32470862927953\\
6.04394578646533 3.41851952062945\\
6.05653734018714 3.51538214285928\\
6.06912889390894 3.61512094365926\\
6.08172044763074 3.71747741086726\\
6.09431200135255 3.82209375397097\\
6.10690355507435 3.92849548834255\\
6.11949510879615 4.03607372229847\\
6.13208666251795 4.14406839178927\\
6.14467821623976 4.25155421713369\\
6.15726976996156 4.35743172606889\\
6.16986132368336 4.460426208818\\
6.18245287740516 4.55909780219979\\
6.19504443112697 4.65186584992286\\
6.20763598484877 4.73705004145158\\
6.22022753857057 4.81292941485484\\
6.23281909229238 4.87781806838025\\
6.24541064601418 4.93015353466809\\
6.25800219973598 4.96859069267734\\
6.27059375345778 4.99209154622203\\
6.28318530717959 5\\
};
\addlegendentry{$\Phi_u(\omega)$};

\addplot [
color=red,
solid
]
table[row sep=crcr]{
-3.14159265358979 7.25527804460124\\
-3.12900109986799 7.25469895443281\\
-3.11640954614619 7.2535408858618\\
-3.10381799242438 7.2518040623896\\
-3.09122643870258 7.24948881919233\\
-3.07863488498078 7.24659560302984\\
-3.06604333125898 7.24312497212427\\
-3.05345177753717 7.2390775960085\\
-3.04086022381537 7.23445425534431\\
-3.02826867009357 7.22925584171052\\
-3.01567711637177 7.22348335736105\\
-3.00308556264996 7.2171379149531\\
-2.99049400892816 7.21022073724553\\
-2.97790245520636 7.20273315676754\\
-2.96531090148455 7.1946766154579\\
-2.95271934776275 7.18605266427465\\
-2.94012779404095 7.17686296277578\\
-2.92753624031915 7.16710927867069\\
-2.91494468659734 7.15679348734293\\
-2.90235313287554 7.14591757134419\\
-2.88976157915374 7.13448361985995\\
-2.87717002543193 7.12249382814687\\
-2.86457847171013 7.10995049694216\\
-2.85198691798833 7.09685603184529\\
-2.83939536426653 7.08321294267222\\
-2.82680381054472 7.06902384278241\\
-2.81421225682292 7.05429144837887\\
-2.80162070310112 7.03901857778171\\
-2.78902914937932 7.0232081506752\\
-2.77643759565751 7.00686318732898\\
-2.76384604193571 6.98998680779343\\
-2.75125448821391 6.97258223106984\\
-2.7386629344921 6.95465277425543\\
-2.7260713807703 6.93620185166381\\
-2.7134798270485 6.91723297392115\\
-2.7008882733267 6.89774974703834\\
-2.68829671960489 6.87775587145971\\
-2.67570516588309 6.85725514108859\\
-2.66311361216129 6.83625144229006\\
-2.65052205843948 6.81474875287148\\
-2.63793050471768 6.79275114104099\\
-2.62533895099588 6.77026276434458\\
-2.61274739727408 6.74728786858211\\
-2.60015584355227 6.72383078670265\\
-2.58756428983047 6.69989593767976\\
-2.57497273610867 6.67548782536693\\
-2.56238118238687 6.6506110373339\\
-2.54978962866506 6.62527024368408\\
-2.53719807494326 6.59947019585375\\
-2.52460652122146 6.57321572539343\\
-2.51201496749965 6.54651174273186\\
-2.49942341377785 6.51936323592324\\
-2.48683186005605 6.49177526937804\\
-2.47424030633425 6.46375298257799\\
-2.46164875261244 6.43530158877582\\
-2.44905719889064 6.4064263736801\\
-2.43646564516884 6.37713269412583\\
-2.42387409144703 6.34742597673127\\
-2.41128253772523 6.31731171654146\\
-2.39869098400343 6.28679547565915\\
-2.38609943028163 6.25588288186341\\
-2.37350787655982 6.22457962721669\\
-2.36091632283802 6.19289146666071\\
-2.34832476911622 6.16082421660188\\
-2.33573321539442 6.12838375348653\\
-2.32314166167261 6.09557601236688\\
-2.31055010795081 6.06240698545785\\
-2.29795855422901 6.02888272068565\\
-2.2853670005072 5.99500932022849\\
-2.2727754467854 5.96079293904991\\
-2.2601838930636 5.92623978342553\\
-2.2475923393418 5.89135610946349\\
-2.23500078561999 5.85614822161923\\
-2.22240923189819 5.82062247120535\\
-2.20981767817639 5.78478525489667\\
-2.19722612445458 5.7486430132315\\
-2.18463457073278 5.71220222910937\\
-2.17204301701098 5.67546942628581\\
-2.15945146328918 5.63845116786486\\
-2.14685990956737 5.60115405478966\\
-2.13426835584557 5.56358472433178\\
-2.12167680212377 5.5257498485798\\
-2.10908524840197 5.48765613292762\\
-2.09649369468016 5.44931031456315\\
-2.08390214095836 5.41071916095768\\
-2.07131058723656 5.37188946835678\\
-2.05871903351475 5.33282806027284\\
-2.04612747979295 5.2935417859802\\
-2.03353592607115 5.25403751901298\\
-2.02094437234935 5.21432215566638\\
-2.00835281862754 5.17440261350184\\
-1.99576126490574 5.13428582985652\\
-1.98316971118394 5.0939787603577\\
-1.97057815746213 5.05348837744251\\
-1.95798660374033 5.01282166888337\\
-1.94539505001853 4.97198563631983\\
-1.93280349629673 4.93098729379705\\
-1.92021194257492 4.88983366631155\\
-1.90762038885312 4.84853178836452\\
-1.89502883513132 4.80708870252326\\
-1.88243728140952 4.76551145799114\\
-1.86984572768771 4.72380710918641\\
-1.85725417396591 4.68198271433052\\
-1.84466262024411 4.64004533404602\\
-1.8320710665223 4.59800202996479\\
-1.8194795128005 4.55585986334673\\
-1.8068879590787 4.51362589370939\\
-1.7942964053569 4.47130717746906\\
-1.78170485163509 4.4289107665933\\
-1.76911329791329 4.3864437072658\\
-1.75652174419149 4.34391303856339\\
-1.74393019046968 4.30132579114594\\
-1.73133863674788 4.2586889859593\\
-1.71874708302608 4.21600963295156\\
-1.70615552930428 4.17329472980311\\
-1.69356397558247 4.13055126067063\\
-1.68097242186067 4.08778619494537\\
-1.66838086813887 4.04500648602611\\
-1.65578931441707 4.00221907010681\\
-1.64319776069526 3.9594308649795\\
-1.63060620697346 3.91664876885248\\
-1.61801465325166 3.87387965918414\\
-1.60542309952985 3.83113039153256\\
-1.59283154580805 3.78840779842125\\
-1.58023999208625 3.7457186882211\\
-1.56764843836445 3.70306984404881\\
-1.55505688464264 3.66046802268195\\
-1.54246533092084 3.6179199534909\\
-1.52987377719904 3.57543233738772\\
-1.51728222347723 3.53301184579226\\
-1.50469066975543 3.49066511961548\\
-1.49209911603363 3.44839876826028\\
-1.47950756231183 3.40621936863982\\
-1.46691600859002 3.36413346421358\\
-1.45432445486822 3.32214756404118\\
-1.44173290114642 3.28026814185401\\
-1.42914134742462 3.23850163514491\\
-1.41654979370281 3.19685444427578\\
-1.40395823998101 3.15533293160332\\
-1.39136668625921 3.11394342062289\\
-1.3787751325374 3.07269219513054\\
-1.3661835788156 3.03158549840324\\
-1.3535920250938 2.9906295323973\\
-1.341000471372 2.94983045696507\\
-1.32840891765019 2.90919438908978\\
-1.31581736392839 2.8687274021387\\
-1.30322581020659 2.82843552513435\\
-1.29063425648478 2.788324742044\\
-1.27804270276298 2.74840099108713\\
-1.26545114904118 2.70867016406114\\
-1.25285959531938 2.66913810568482\\
-1.24026804159757 2.62981061295996\\
-1.22767648787577 2.59069343455065\\
-1.21508493415397 2.55179227018043\\
-1.20249338043217 2.513112770047\\
-1.18990182671036 2.47466053425455\\
-1.17731027298856 2.43644111226345\\
-1.16471871926676 2.3984600023573\\
-1.15212716554495 2.36072265112707\\
-1.13953561182315 2.3232344529723\\
-1.12694405810135 2.28600074961917\\
-1.11435250437955 2.24902682965525\\
-1.10176095065774 2.21231792808079\\
-1.08916939693594 2.17587922587637\\
-1.07657784321414 2.13971584958674\\
-1.06398628949233 2.10383287092063\\
-1.05139473577053 2.06823530636635\\
-1.03880318204873 2.03292811682298\\
-1.02621162832693 1.99791620724689\\
-1.01362007460512 1.96320442631351\\
-1.00102852088332 1.92879756609387\\
-0.988436967161518 1.89470036174601\\
-0.975845413439715 1.8609174912207\\
-0.963253859717913 1.82745357498146\\
-0.95066230599611 1.79431317573852\\
-0.938070752274307 1.76150079819649\\
-0.925479198552504 1.72902088881549\\
-0.912887644830701 1.69687783558548\\
-0.900296091108899 1.66507596781349\\
-0.887704537387096 1.63361955592349\\
-0.875112983665293 1.60251281126871\\
-0.86252142994349 1.57175988595594\\
-0.849929876221688 1.54136487268174\\
-0.837338322499885 1.51133180458007\\
-0.824746768778082 1.48166465508127\\
-0.812155215056279 1.45236733778188\\
-0.799563661334477 1.4234437063251\\
-0.786972107612673 1.39489755429169\\
-0.774380553890871 1.3667326151008\\
-0.761789000169068 1.33895256192059\\
-0.749197446447265 1.31156100758827\\
-0.736605892725462 1.28456150453928\\
-0.72401433900366 1.25795754474528\\
-0.711422785281857 1.23175255966064\\
-0.698831231560054 1.20594992017718\\
-0.686239677838251 1.18055293658671\\
-0.673648124116449 1.15556485855128\\
-0.661056570394646 1.1309888750806\\
-0.648465016672843 1.10682811451649\\
-0.63587346295104 1.08308564452395\\
-0.623281909229237 1.05976447208861\\
-0.610690355507435 1.0368675435202\\
-0.598098801785632 1.01439774446179\\
-0.585507248063829 0.992357899904416\\
-0.572915694342027 0.970750774206923\\
-0.560324140620224 0.949579071120543\\
-0.547732586898421 0.92884543381808\\
-0.535141033176618 0.908552444927316\\
-0.522549479454815 0.888702626568364\\
-0.509957925733012 0.869298440394691\\
-0.497366372011209 0.850342287637495\\
-0.484774818289407 0.83183650915321\\
-0.472183264567604 0.813783385473781\\
-0.459591710845801 0.79618513685951\\
-0.447000157123999 0.779043923354154\\
-0.434408603402196 0.76236184484202\\
-0.421817049680393 0.746140941106808\\
-0.40922549595859 0.730383191891923\\
-0.396633942236788 0.715090516962018\\
-0.384042388514985 0.700264776165523\\
-0.371450834793182 0.685907769497882\\
-0.358859281071379 0.672021237165335\\
-0.346267727349576 0.658606859648923\\
-0.333676173627774 0.645666257768557\\
-0.321084619905971 0.633200992746909\\
-0.308493066184168 0.621212566272901\\
-0.295901512462365 0.609702420564613\\
-0.283309958740563 0.598671938431358\\
-0.27071840501876 0.58812244333481\\
-0.258126851296957 0.578055199448904\\
-0.245535297575154 0.568471411718407\\
-0.232943743853351 0.559372225915932\\
-0.220352190131548 0.55075872869727\\
-0.207760636409746 0.542631947654839\\
-0.195169082687943 0.534992851369137\\
-0.18257752896614 0.527842349458033\\
-0.169985975244337 0.521181292623761\\
-0.157394421522535 0.515010472697498\\
-0.144802867800732 0.509330622681396\\
-0.132211314078929 0.504142416787961\\
-0.119619760357127 0.499446470476664\\
-0.107028206635324 0.495243340487705\\
-0.0944366529135205 0.491533524872824\\
-0.0818450991917179 0.488317463023086\\
-0.0692535454699152 0.485595535693571\\
-0.0566619917481126 0.483368065024896\\
-0.0440704380263099 0.481635314561529\\
-0.0314788843045068 0.480397489266822\\
-0.0188873305827042 0.479654735534762\\
-0.00629577686090155 0.479407141198372\\
0.0062957768609011 0.479407141198372\\
0.0188873305827042 0.479654735534763\\
0.0314788843045073 0.480397489266822\\
0.0440704380263099 0.481635314561529\\
0.0566619917481126 0.483368065024896\\
0.0692535454699152 0.485595535693571\\
0.0818450991917179 0.488317463023086\\
0.094436652913521 0.491533524872824\\
0.107028206635324 0.495243340487705\\
0.119619760357126 0.499446470476664\\
0.132211314078929 0.50414241678796\\
0.144802867800732 0.509330622681396\\
0.157394421522535 0.515010472697497\\
0.169985975244338 0.521181292623761\\
0.18257752896614 0.527842349458033\\
0.195169082687943 0.534992851369137\\
0.207760636409746 0.542631947654839\\
0.220352190131548 0.55075872869727\\
0.232943743853351 0.559372225915932\\
0.245535297575154 0.568471411718406\\
0.258126851296957 0.578055199448904\\
0.270718405018759 0.58812244333481\\
0.283309958740563 0.598671938431358\\
0.295901512462366 0.609702420564612\\
0.308493066184168 0.621212566272902\\
0.321084619905971 0.633200992746908\\
0.333676173627774 0.645666257768557\\
0.346267727349576 0.658606859648923\\
0.358859281071379 0.672021237165335\\
0.371450834793182 0.685907769497882\\
0.384042388514985 0.700264776165521\\
0.396633942236787 0.715090516962018\\
0.40922549595859 0.730383191891921\\
0.421817049680393 0.746140941106807\\
0.434408603402196 0.76236184484202\\
0.447000157123999 0.779043923354154\\
0.459591710845801 0.796185136859511\\
0.472183264567604 0.813783385473782\\
0.484774818289407 0.83183650915321\\
0.49736637201121 0.850342287637495\\
0.509957925733012 0.869298440394689\\
0.522549479454815 0.888702626568363\\
0.535141033176618 0.908552444927315\\
0.54773258689842 0.92884543381808\\
0.560324140620224 0.949579071120543\\
0.572915694342027 0.970750774206924\\
0.585507248063829 0.992357899904416\\
0.598098801785632 1.01439774446178\\
0.610690355507435 1.0368675435202\\
0.623281909229238 1.05976447208861\\
0.63587346295104 1.08308564452395\\
0.648465016672843 1.10682811451649\\
0.661056570394646 1.1309888750806\\
0.673648124116448 1.15556485855128\\
0.686239677838251 1.18055293658671\\
0.698831231560054 1.20594992017718\\
0.711422785281857 1.23175255966064\\
0.72401433900366 1.25795754474528\\
0.736605892725462 1.28456150453928\\
0.749197446447265 1.31156100758827\\
0.761789000169068 1.33895256192059\\
0.774380553890871 1.3667326151008\\
0.786972107612673 1.39489755429169\\
0.799563661334476 1.4234437063251\\
0.812155215056279 1.45236733778188\\
0.824746768778082 1.48166465508127\\
0.837338322499885 1.51133180458007\\
0.849929876221688 1.54136487268174\\
0.862521429943491 1.57175988595594\\
0.875112983665293 1.60251281126871\\
0.887704537387096 1.63361955592349\\
0.900296091108898 1.66507596781348\\
0.912887644830701 1.69687783558548\\
0.925479198552504 1.72902088881549\\
0.938070752274307 1.76150079819649\\
0.95066230599611 1.79431317573852\\
0.963253859717912 1.82745357498146\\
0.975845413439716 1.8609174912207\\
0.988436967161518 1.89470036174601\\
1.00102852088332 1.92879756609387\\
1.01362007460512 1.96320442631351\\
1.02621162832693 1.99791620724689\\
1.03880318204873 2.03292811682298\\
1.05139473577053 2.06823530636635\\
1.06398628949233 2.10383287092063\\
1.07657784321414 2.13971584958674\\
1.08916939693594 2.17587922587637\\
1.10176095065774 2.21231792808079\\
1.11435250437955 2.24902682965525\\
1.12694405810135 2.28600074961917\\
1.13953561182315 2.32323445297229\\
1.15212716554495 2.36072265112706\\
1.16471871926676 2.3984600023573\\
1.17731027298856 2.43644111226345\\
1.18990182671036 2.47466053425455\\
1.20249338043217 2.513112770047\\
1.21508493415397 2.55179227018043\\
1.22767648787577 2.59069343455065\\
1.24026804159757 2.62981061295995\\
1.25285959531938 2.66913810568482\\
1.26545114904118 2.70867016406114\\
1.27804270276298 2.74840099108713\\
1.29063425648478 2.78832474204399\\
1.30322581020659 2.82843552513435\\
1.31581736392839 2.8687274021387\\
1.32840891765019 2.90919438908978\\
1.341000471372 2.94983045696507\\
1.3535920250938 2.9906295323973\\
1.3661835788156 3.03158549840324\\
1.3787751325374 3.07269219513054\\
1.39136668625921 3.11394342062289\\
1.40395823998101 3.15533293160332\\
1.41654979370281 3.19685444427578\\
1.42914134742462 3.23850163514491\\
1.44173290114642 3.28026814185401\\
1.45432445486822 3.32214756404118\\
1.46691600859002 3.36413346421358\\
1.47950756231183 3.40621936863982\\
1.49209911603363 3.44839876826028\\
1.50469066975543 3.49066511961548\\
1.51728222347723 3.53301184579226\\
1.52987377719904 3.57543233738772\\
1.54246533092084 3.61791995349089\\
1.55505688464264 3.66046802268195\\
1.56764843836445 3.70306984404881\\
1.58023999208625 3.7457186882211\\
1.59283154580805 3.78840779842125\\
1.60542309952985 3.83113039153256\\
1.61801465325166 3.87387965918414\\
1.63060620697346 3.91664876885248\\
1.64319776069526 3.95943086497949\\
1.65578931441707 4.0022190701068\\
1.66838086813887 4.04500648602611\\
1.68097242186067 4.08778619494537\\
1.69356397558247 4.13055126067063\\
1.70615552930428 4.17329472980311\\
1.71874708302608 4.21600963295156\\
1.73133863674788 4.2586889859593\\
1.74393019046968 4.30132579114594\\
1.75652174419149 4.34391303856339\\
1.76911329791329 4.3864437072658\\
1.78170485163509 4.42891076659331\\
1.7942964053569 4.47130717746906\\
1.8068879590787 4.5136258937094\\
1.8194795128005 4.55585986334672\\
1.8320710665223 4.59800202996479\\
1.84466262024411 4.64004533404602\\
1.85725417396591 4.68198271433052\\
1.86984572768771 4.72380710918641\\
1.88243728140951 4.76551145799114\\
1.89502883513132 4.80708870252326\\
1.90762038885312 4.84853178836452\\
1.92021194257492 4.88983366631155\\
1.93280349629673 4.93098729379705\\
1.94539505001853 4.97198563631983\\
1.95798660374033 5.01282166888337\\
1.97057815746213 5.05348837744251\\
1.98316971118394 5.0939787603577\\
1.99576126490574 5.13428582985651\\
2.00835281862754 5.17440261350184\\
2.02094437234935 5.21432215566638\\
2.03353592607115 5.25403751901298\\
2.04612747979295 5.2935417859802\\
2.05871903351475 5.33282806027283\\
2.07131058723656 5.37188946835677\\
2.08390214095836 5.41071916095768\\
2.09649369468016 5.44931031456315\\
2.10908524840197 5.48765613292763\\
2.12167680212377 5.5257498485798\\
2.13426835584557 5.56358472433178\\
2.14685990956737 5.60115405478966\\
2.15945146328918 5.63845116786486\\
2.17204301701098 5.67546942628581\\
2.18463457073278 5.71220222910937\\
2.19722612445458 5.7486430132315\\
2.20981767817639 5.78478525489667\\
2.22240923189819 5.82062247120535\\
2.23500078561999 5.85614822161923\\
2.2475923393418 5.89135610946348\\
2.2601838930636 5.92623978342553\\
2.2727754467854 5.96079293904991\\
2.2853670005072 5.99500932022849\\
2.29795855422901 6.02888272068566\\
2.31055010795081 6.06240698545785\\
2.32314166167261 6.09557601236688\\
2.33573321539442 6.12838375348653\\
2.34832476911622 6.16082421660187\\
2.36091632283802 6.19289146666071\\
2.37350787655982 6.22457962721669\\
2.38609943028163 6.25588288186341\\
2.39869098400343 6.28679547565916\\
2.41128253772523 6.31731171654146\\
2.42387409144704 6.34742597673126\\
2.43646564516884 6.37713269412583\\
2.44905719889064 6.4064263736801\\
2.46164875261244 6.43530158877582\\
2.47424030633425 6.46375298257798\\
2.48683186005605 6.49177526937803\\
2.49942341377785 6.51936323592324\\
2.51201496749965 6.54651174273186\\
2.52460652122146 6.57321572539342\\
2.53719807494326 6.59947019585375\\
2.54978962866506 6.62527024368408\\
2.56238118238687 6.6506110373339\\
2.57497273610867 6.67548782536693\\
2.58756428983047 6.69989593767976\\
2.60015584355227 6.72383078670265\\
2.61274739727408 6.7472878685821\\
2.62533895099588 6.77026276434458\\
2.63793050471768 6.79275114104099\\
2.65052205843948 6.81474875287148\\
2.66311361216129 6.83625144229006\\
2.67570516588309 6.85725514108859\\
2.68829671960489 6.87775587145971\\
2.7008882733267 6.89774974703834\\
2.7134798270485 6.91723297392115\\
2.7260713807703 6.93620185166381\\
2.7386629344921 6.95465277425543\\
2.75125448821391 6.97258223106984\\
2.76384604193571 6.98998680779343\\
2.77643759565751 7.00686318732898\\
2.78902914937932 7.0232081506752\\
2.80162070310112 7.03901857778171\\
2.81421225682292 7.05429144837887\\
2.82680381054472 7.0690238427824\\
2.83939536426653 7.08321294267222\\
2.85198691798833 7.09685603184529\\
2.86457847171013 7.10995049694216\\
2.87717002543193 7.12249382814687\\
2.88976157915374 7.13448361985996\\
2.90235313287554 7.14591757134419\\
2.91494468659734 7.15679348734293\\
2.92753624031915 7.16710927867069\\
2.94012779404095 7.17686296277578\\
2.95271934776275 7.18605266427465\\
2.96531090148455 7.1946766154579\\
2.97790245520636 7.20273315676755\\
2.99049400892816 7.21022073724553\\
3.00308556264996 7.2171379149531\\
3.01567711637176 7.22348335736105\\
3.02826867009357 7.22925584171052\\
3.04086022381537 7.23445425534431\\
3.05345177753717 7.2390775960085\\
3.06604333125898 7.24312497212427\\
3.07863488498078 7.24659560302984\\
3.09122643870258 7.24948881919233\\
3.10381799242438 7.2518040623896\\
3.11640954614619 7.2535408858618\\
3.12900109986799 7.25469895443281\\
3.14159265358979 7.25527804460124\\
};
\addlegendentry{$\beta = 1$};

\addplot [
color=green,
solid
]
table[row sep=crcr]{
-3.14159265358979 3.93399208178362\\
-3.12900109986799 3.93372558285351\\
-3.11640954614619 3.93319262121592\\
-3.10381799242438 3.93239326931416\\
-3.09122643870258 3.93132763580837\\
-3.07863488498078 3.92999586556983\\
-3.06604333125898 3.92839813967318\\
-3.05345177753717 3.9265346753868\\
-3.04086022381537 3.92440572616125\\
-3.02826867009357 3.92201158161571\\
-3.01567711637177 3.9193525675224\\
-3.00308556264996 3.91642904578911\\
-2.99049400892816 3.91324141443966\\
-2.97790245520636 3.90979010759225\\
-2.96531090148455 3.90607559543592\\
-2.95271934776275 3.90209838420477\\
-2.94012779404095 3.89785901615016\\
-2.92753624031915 3.89335806951074\\
-2.91494468659734 3.88859615848031\\
-2.90235313287554 3.8835739331735\\
-2.88976157915374 3.87829207958916\\
-2.87717002543193 3.87275131957156\\
-2.86457847171013 3.8669524107692\\
-2.85198691798833 3.86089614659133\\
-2.83939536426653 3.85458335616202\\
-2.82680381054472 3.84801490427183\\
-2.81421225682292 3.84119169132701\\
-2.80162070310112 3.83411465329615\\
-2.78902914937932 3.82678476165424\\
-2.77643759565751 3.81920302332414\\
-2.76384604193571 3.81137048061535\\
-2.75125448821391 3.80328821116005\\
-2.7386629344921 3.79495732784638\\
-2.7260713807703 3.78637897874883\\
-2.7134798270485 3.7775543470558\\
-2.7008882733267 3.76848465099416\\
-2.68829671960489 3.75917114375082\\
-2.67570516588309 3.74961511339117\\
-2.66311361216129 3.73981788277449\\
-2.65052205843948 3.72978080946607\\
-2.63793050471768 3.71950528564612\\
-2.62533895099588 3.70899273801533\\
-2.61274739727408 3.69824462769703\\
-2.60015584355227 3.68726245013594\\
-2.58756428983047 3.67604773499337\\
-2.57497273610867 3.66460204603879\\
-2.56238118238687 3.65292698103784\\
-2.54978962866506 3.64102417163651\\
-2.53719807494326 3.62889528324158\\
-2.52460652122146 3.6165420148972\\
-2.51201496749965 3.60396609915752\\
-2.49942341377785 3.59116930195531\\
-2.48683186005605 3.57815342246652\\
-2.47424030633425 3.56492029297068\\
-2.46164875261244 3.55147177870712\\
-2.44905719889064 3.53780977772687\\
-2.43646564516884 3.5239362207402\\
-2.42387409144703 3.50985307095979\\
-2.41128253772523 3.49556232393934\\
-2.39869098400343 3.48106600740765\\
-2.38609943028163 3.46636618109807\\
-2.37350787655982 3.45146493657324\\
-2.36091632283802 3.43636439704507\\
-2.34832476911622 3.42106671718983\\
-2.33573321539442 3.40557408295843\\
-2.32314166167261 3.38988871138166\\
-2.31055010795081 3.37401285037042\\
-2.29795855422901 3.35794877851081\\
-2.2853670005072 3.34169880485414\\
-2.2727754467854 3.32526526870161\\
-2.2601838930636 3.30865053938379\\
-2.2475923393418 3.2918570160347\\
-2.23500078561999 3.27488712736051\\
-2.22240923189819 3.25774333140275\\
-2.20981767817639 3.24042811529601\\
-2.19722612445458 3.22294399502004\\
-2.18463457073278 3.20529351514633\\
-2.17204301701098 3.18747924857878\\
-2.15945146328918 3.16950379628893\\
-2.14685990956737 3.15136978704512\\
-2.13426835584557 3.13307987713605\\
-2.12167680212377 3.11463675008832\\
-2.10908524840197 3.09604311637814\\
-2.09649369468016 3.07730171313701\\
-2.08390214095836 3.05841530385148\\
-2.07131058723656 3.03938667805682\\
-2.05871903351475 3.0202186510246\\
-2.04612747979295 3.00091406344429\\
-2.03353592607115 2.98147578109853\\
-2.02094437234935 2.96190669453246\\
-2.00835281862754 2.94220971871666\\
-1.99576126490574 2.92238779270404\\
-1.98316971118394 2.90244387928036\\
-1.97057815746213 2.88238096460864\\
-1.95798660374033 2.8622020578672\\
-1.94539505001853 2.84191019088144\\
-1.93280349629673 2.82150841774937\\
-1.92021194257492 2.8009998144608\\
-1.90762038885312 2.78038747851024\\
-1.89502883513132 2.7596745285035\\
-1.88243728140952 2.73886410375799\\
-1.86984572768771 2.71795936389668\\
-1.85725417396591 2.69696348843584\\
-1.84466262024411 2.67587967636637\\
-1.8320710665223 2.65471114572903\\
-1.8194795128005 2.63346113318321\\
-1.8068879590787 2.61213289356963\\
-1.7942964053569 2.59072969946674\\
-1.78170485163509 2.56925484074089\\
-1.76911329791329 2.54771162409044\\
-1.75652174419149 2.52610337258361\\
-1.74393019046968 2.50443342519035\\
-1.73133863674788 2.482705136308\\
-1.71874708302608 2.46092187528108\\
-1.70615552930428 2.43908702591496\\
-1.69356397558247 2.4172039859837\\
-1.68097242186067 2.39527616673192\\
-1.66838086813887 2.37330699237089\\
-1.65578931441707 2.35129989956886\\
-1.64319776069526 2.32925833693556\\
-1.63060620697346 2.30718576450122\\
-1.61801465325166 2.28508565318985\\
-1.60542309952985 2.26296148428709\\
-1.59283154580805 2.24081674890258\\
-1.58023999208625 2.21865494742696\\
-1.56764843836445 2.19647958898362\\
-1.55505688464264 2.17429419087515\\
-1.54246533092084 2.15210227802483\\
-1.52987377719904 2.1299073824129\\
-1.51728222347723 2.10771304250802\\
-1.50469066975543 2.08552280269387\\
-1.49209911603363 2.06334021269095\\
-1.47950756231183 2.04116882697378\\
-1.46691600859002 2.01901220418355\\
-1.45432445486822 1.99687390653637\\
-1.44173290114642 1.97475749922714\\
-1.42914134742462 1.95266654982928\\
-1.41654979370281 1.93060462769034\\
-1.40395823998101 1.90857530332363\\
-1.39136668625921 1.88658214779605\\
-1.3787751325374 1.86462873211218\\
-1.3661835788156 1.84271862659477\\
-1.3535920250938 1.82085540026181\\
-1.341000471372 1.79904262020023\\
-1.32840891765019 1.77728385093649\\
-1.31581736392839 1.75558265380401\\
-1.30322581020659 1.73394258630787\\
-1.29063425648478 1.71236720148659\\
-1.27804270276298 1.6908600472714\\
-1.26545114904118 1.66942466584302\\
-1.25285959531938 1.64806459298618\\
-1.24026804159757 1.62678335744193\\
-1.22767648787577 1.60558448025799\\
-1.21508493415397 1.58447147413733\\
-1.20249338043217 1.56344784278495\\
-1.18990182671036 1.54251708025332\\
-1.17731027298856 1.52168267028635\\
-1.16471871926676 1.50094808566229\\
-1.15212716554495 1.48031678753555\\
-1.13953561182315 1.45979222477779\\
-1.12694405810135 1.4393778333183\\
-1.11435250437955 1.41907703548388\\
-1.10176095065774 1.39889323933855\\
-1.08916939693594 1.37882983802299\\
-1.07657784321414 1.35889020909416\\
-1.06398628949233 1.33907771386512\\
-1.05139473577053 1.31939569674526\\
-1.03880318204873 1.29984748458125\\
-1.02621162832693 1.28043638599865\\
-1.01362007460512 1.26116569074461\\
-1.00102852088332 1.24203866903172\\
-0.988436967161518 1.22305857088323\\
-0.975845413439715 1.20422862547985\\
-0.963253859717913 1.18555204050821\\
-0.95066230599611 1.16703200151143\\
-0.938070752274307 1.14867167124163\\
-0.925479198552504 1.13047418901493\\
-0.912887644830701 1.11244267006885\\
-0.900296091108899 1.09458020492253\\
-0.887704537387096 1.07688985873973\\
-0.875112983665293 1.05937467069509\\
-0.86252142994349 1.04203765334353\\
-0.849929876221688 1.02488179199327\\
-0.837338322499885 1.00791004408242\\
-0.824746768778082 0.991125338559559\\
-0.812155215056279 0.974530575268295\\
-0.799563661334477 0.958128624336154\\
-0.786972107612673 0.94192232556789\\
-0.774380553890871 0.925914487843469\\
-0.761789000169068 0.910107888520876\\
-0.749197446447265 0.894505272843971\\
-0.736605892725462 0.879109353355565\\
-0.72401433900366 0.863922809315907\\
-0.711422785281857 0.848948286126771\\
-0.698831231560054 0.834188394761334\\
-0.686239677838251 0.819645711200037\\
-0.673648124116449 0.80532277587258\\
-0.661056570394646 0.791222093106297\\
-0.648465016672843 0.777346130581013\\
-0.63587346295104 0.763697318790644\\
-0.623281909229237 0.750278050511658\\
-0.610690355507435 0.737090680278598\\
-0.598098801785632 0.72413752386685\\
-0.585507248063829 0.711420857782812\\
-0.572915694342027 0.69894291876165\\
-0.560324140620224 0.686705903272789\\
-0.547732586898421 0.674711967033344\\
-0.535141033176618 0.662963224529605\\
-0.522549479454815 0.651461748546794\\
-0.509957925733012 0.6402095697072\\
-0.497366372011209 0.629208676016895\\
-0.484774818289407 0.618461012421159\\
-0.472183264567604 0.607968480368771\\
-0.459591710845801 0.597732937385332\\
-0.447000157123999 0.587756196655737\\
-0.434408603402196 0.578040026615973\\
-0.421817049680393 0.568586150554362\\
-0.40922549595859 0.559396246222394\\
-0.396633942236788 0.550471945455286\\
-0.384042388514985 0.5418148338024\\
-0.371450834793182 0.533426450167645\\
-0.358859281071379 0.525308286459997\\
-0.346267727349576 0.517461787254243\\
-0.333676173627774 0.509888349462088\\
-0.321084619905971 0.502589322013725\\
-0.308493066184168 0.49556600554999\\
-0.295901512462365 0.488819652125203\\
-0.283309958740563 0.4823514649208\\
-0.27071840501876 0.476162597969874\\
-0.258126851296957 0.470254155892687\\
-0.245535297575154 0.464627193643286\\
-0.232943743853351 0.459282716267288\\
-0.220352190131548 0.454221678670927\\
-0.207760636409746 0.449444985401442\\
-0.195169082687943 0.444953490438894\\
-0.18257752896614 0.440747996999473\\
-0.169985975244337 0.436829257350376\\
-0.157394421522535 0.433197972636307\\
-0.144802867800732 0.429854792717688\\
-0.132211314078929 0.426800316020605\\
-0.119619760357127 0.424035089398566\\
-0.107028206635324 0.421559608006118\\
-0.0944366529135205 0.419374315184358\\
-0.0818450991917179 0.417479602358385\\
-0.0692535454699152 0.415875808946733\\
-0.0566619917481126 0.414563222282813\\
-0.0440704380263099 0.413542077548393\\
-0.0314788843045068 0.412812557719136\\
-0.0188873305827042 0.412374793522227\\
-0.00629577686090155 0.412228863406092\\
0.0062957768609011 0.412228863406092\\
0.0188873305827042 0.412374793522227\\
0.0314788843045073 0.412812557719136\\
0.0440704380263099 0.413542077548393\\
0.0566619917481126 0.414563222282814\\
0.0692535454699152 0.415875808946733\\
0.0818450991917179 0.417479602358384\\
0.094436652913521 0.419374315184358\\
0.107028206635324 0.421559608006118\\
0.119619760357126 0.424035089398566\\
0.132211314078929 0.426800316020605\\
0.144802867800732 0.429854792717688\\
0.157394421522535 0.433197972636307\\
0.169985975244338 0.436829257350376\\
0.18257752896614 0.440747996999473\\
0.195169082687943 0.444953490438894\\
0.207760636409746 0.449444985401442\\
0.220352190131548 0.454221678670927\\
0.232943743853351 0.459282716267289\\
0.245535297575154 0.464627193643286\\
0.258126851296957 0.470254155892687\\
0.270718405018759 0.476162597969874\\
0.283309958740563 0.4823514649208\\
0.295901512462366 0.488819652125202\\
0.308493066184168 0.49556600554999\\
0.321084619905971 0.502589322013725\\
0.333676173627774 0.509888349462088\\
0.346267727349576 0.517461787254243\\
0.358859281071379 0.525308286459997\\
0.371450834793182 0.533426450167645\\
0.384042388514985 0.541814833802399\\
0.396633942236787 0.550471945455285\\
0.40922549595859 0.559396246222394\\
0.421817049680393 0.568586150554362\\
0.434408603402196 0.578040026615973\\
0.447000157123999 0.587756196655737\\
0.459591710845801 0.597732937385332\\
0.472183264567604 0.607968480368771\\
0.484774818289407 0.618461012421158\\
0.49736637201121 0.629208676016895\\
0.509957925733012 0.6402095697072\\
0.522549479454815 0.651461748546794\\
0.535141033176618 0.662963224529605\\
0.54773258689842 0.674711967033343\\
0.560324140620224 0.686705903272789\\
0.572915694342027 0.69894291876165\\
0.585507248063829 0.711420857782812\\
0.598098801785632 0.72413752386685\\
0.610690355507435 0.737090680278598\\
0.623281909229238 0.750278050511658\\
0.63587346295104 0.763697318790644\\
0.648465016672843 0.777346130581012\\
0.661056570394646 0.791222093106296\\
0.673648124116448 0.80532277587258\\
0.686239677838251 0.819645711200036\\
0.698831231560054 0.834188394761334\\
0.711422785281857 0.84894828612677\\
0.72401433900366 0.863922809315907\\
0.736605892725462 0.879109353355566\\
0.749197446447265 0.894505272843971\\
0.761789000169068 0.910107888520875\\
0.774380553890871 0.925914487843469\\
0.786972107612673 0.94192232556789\\
0.799563661334476 0.958128624336153\\
0.812155215056279 0.974530575268294\\
0.824746768778082 0.991125338559559\\
0.837338322499885 1.00791004408242\\
0.849929876221688 1.02488179199327\\
0.862521429943491 1.04203765334354\\
0.875112983665293 1.05937467069509\\
0.887704537387096 1.07688985873973\\
0.900296091108898 1.09458020492253\\
0.912887644830701 1.11244267006885\\
0.925479198552504 1.13047418901493\\
0.938070752274307 1.14867167124163\\
0.95066230599611 1.16703200151143\\
0.963253859717912 1.18555204050821\\
0.975845413439716 1.20422862547985\\
0.988436967161518 1.22305857088323\\
1.00102852088332 1.24203866903172\\
1.01362007460512 1.26116569074461\\
1.02621162832693 1.28043638599865\\
1.03880318204873 1.29984748458125\\
1.05139473577053 1.31939569674526\\
1.06398628949233 1.33907771386512\\
1.07657784321414 1.35889020909416\\
1.08916939693594 1.37882983802299\\
1.10176095065774 1.39889323933855\\
1.11435250437955 1.41907703548388\\
1.12694405810135 1.4393778333183\\
1.13953561182315 1.45979222477779\\
1.15212716554495 1.48031678753555\\
1.16471871926676 1.50094808566229\\
1.17731027298856 1.52168267028635\\
1.18990182671036 1.54251708025332\\
1.20249338043217 1.56344784278495\\
1.21508493415397 1.58447147413732\\
1.22767648787577 1.60558448025799\\
1.24026804159757 1.62678335744193\\
1.25285959531938 1.64806459298618\\
1.26545114904118 1.66942466584302\\
1.27804270276298 1.6908600472714\\
1.29063425648478 1.71236720148659\\
1.30322581020659 1.73394258630787\\
1.31581736392839 1.75558265380401\\
1.32840891765019 1.77728385093649\\
1.341000471372 1.79904262020023\\
1.3535920250938 1.82085540026181\\
1.3661835788156 1.84271862659477\\
1.3787751325374 1.86462873211218\\
1.39136668625921 1.88658214779605\\
1.40395823998101 1.90857530332363\\
1.41654979370281 1.93060462769034\\
1.42914134742462 1.95266654982928\\
1.44173290114642 1.97475749922714\\
1.45432445486822 1.99687390653637\\
1.46691600859002 2.01901220418355\\
1.47950756231183 2.04116882697378\\
1.49209911603363 2.06334021269095\\
1.50469066975543 2.08552280269387\\
1.51728222347723 2.10771304250802\\
1.52987377719904 2.1299073824129\\
1.54246533092084 2.15210227802483\\
1.55505688464264 2.17429419087515\\
1.56764843836445 2.19647958898361\\
1.58023999208625 2.21865494742696\\
1.59283154580805 2.24081674890258\\
1.60542309952985 2.26296148428709\\
1.61801465325166 2.28508565318985\\
1.63060620697346 2.30718576450122\\
1.64319776069526 2.32925833693556\\
1.65578931441707 2.35129989956885\\
1.66838086813887 2.37330699237089\\
1.68097242186067 2.39527616673192\\
1.69356397558247 2.4172039859837\\
1.70615552930428 2.43908702591496\\
1.71874708302608 2.46092187528108\\
1.73133863674788 2.482705136308\\
1.74393019046968 2.50443342519035\\
1.75652174419149 2.52610337258361\\
1.76911329791329 2.54771162409044\\
1.78170485163509 2.56925484074089\\
1.7942964053569 2.59072969946674\\
1.8068879590787 2.61213289356963\\
1.8194795128005 2.63346113318321\\
1.8320710665223 2.65471114572903\\
1.84466262024411 2.67587967636637\\
1.85725417396591 2.69696348843584\\
1.86984572768771 2.71795936389668\\
1.88243728140951 2.73886410375799\\
1.89502883513132 2.7596745285035\\
1.90762038885312 2.78038747851024\\
1.92021194257492 2.8009998144608\\
1.93280349629673 2.82150841774937\\
1.94539505001853 2.84191019088144\\
1.95798660374033 2.8622020578672\\
1.97057815746213 2.88238096460864\\
1.98316971118394 2.90244387928036\\
1.99576126490574 2.92238779270404\\
2.00835281862754 2.94220971871666\\
2.02094437234935 2.96190669453246\\
2.03353592607115 2.98147578109853\\
2.04612747979295 3.00091406344428\\
2.05871903351475 3.0202186510246\\
2.07131058723656 3.03938667805681\\
2.08390214095836 3.05841530385148\\
2.09649369468016 3.07730171313701\\
2.10908524840197 3.09604311637814\\
2.12167680212377 3.11463675008832\\
2.13426835584557 3.13307987713605\\
2.14685990956737 3.15136978704512\\
2.15945146328918 3.16950379628893\\
2.17204301701098 3.18747924857879\\
2.18463457073278 3.20529351514632\\
2.19722612445458 3.22294399502004\\
2.20981767817639 3.240428115296\\
2.22240923189819 3.25774333140275\\
2.23500078561999 3.27488712736051\\
2.2475923393418 3.2918570160347\\
2.2601838930636 3.30865053938379\\
2.2727754467854 3.32526526870161\\
2.2853670005072 3.34169880485414\\
2.29795855422901 3.35794877851082\\
2.31055010795081 3.37401285037042\\
2.32314166167261 3.38988871138167\\
2.33573321539442 3.40557408295843\\
2.34832476911622 3.42106671718983\\
2.36091632283802 3.43636439704507\\
2.37350787655982 3.45146493657324\\
2.38609943028163 3.46636618109807\\
2.39869098400343 3.48106600740765\\
2.41128253772523 3.49556232393934\\
2.42387409144704 3.50985307095979\\
2.43646564516884 3.5239362207402\\
2.44905719889064 3.53780977772687\\
2.46164875261244 3.55147177870712\\
2.47424030633425 3.56492029297068\\
2.48683186005605 3.57815342246652\\
2.49942341377785 3.59116930195531\\
2.51201496749965 3.60396609915752\\
2.52460652122146 3.6165420148972\\
2.53719807494326 3.62889528324157\\
2.54978962866506 3.64102417163651\\
2.56238118238687 3.65292698103784\\
2.57497273610867 3.66460204603879\\
2.58756428983047 3.67604773499337\\
2.60015584355227 3.68726245013594\\
2.61274739727408 3.69824462769703\\
2.62533895099588 3.70899273801533\\
2.63793050471768 3.71950528564612\\
2.65052205843948 3.72978080946607\\
2.66311361216129 3.73981788277448\\
2.67570516588309 3.74961511339117\\
2.68829671960489 3.75917114375082\\
2.7008882733267 3.76848465099416\\
2.7134798270485 3.7775543470558\\
2.7260713807703 3.78637897874883\\
2.7386629344921 3.79495732784638\\
2.75125448821391 3.80328821116005\\
2.76384604193571 3.81137048061535\\
2.77643759565751 3.81920302332414\\
2.78902914937932 3.82678476165424\\
2.80162070310112 3.83411465329615\\
2.81421225682292 3.84119169132701\\
2.82680381054472 3.84801490427182\\
2.83939536426653 3.85458335616201\\
2.85198691798833 3.86089614659133\\
2.86457847171013 3.8669524107692\\
2.87717002543193 3.87275131957156\\
2.88976157915374 3.87829207958916\\
2.90235313287554 3.8835739331735\\
2.91494468659734 3.88859615848032\\
2.92753624031915 3.89335806951074\\
2.94012779404095 3.89785901615016\\
2.95271934776275 3.90209838420477\\
2.96531090148455 3.90607559543592\\
2.97790245520636 3.90979010759225\\
2.99049400892816 3.91324141443965\\
3.00308556264996 3.91642904578911\\
3.01567711637176 3.9193525675224\\
3.02826867009357 3.92201158161571\\
3.04086022381537 3.92440572616125\\
3.05345177753717 3.9265346753868\\
3.06604333125898 3.92839813967318\\
3.07863488498078 3.92999586556983\\
3.09122643870258 3.93132763580837\\
3.10381799242438 3.93239326931416\\
3.11640954614619 3.93319262121592\\
3.12900109986799 3.93372558285351\\
3.14159265358979 3.93399208178362\\
};
\addlegendentry{$\beta = 0.4$};

\addplot [
color=blue,
solid
]
table[row sep=crcr]{
-3.14159265358979 0.36\\
-3.12900109986799 0.36\\
-3.11640954614619 0.36\\
-3.10381799242438 0.36\\
-3.09122643870258 0.36\\
-3.07863488498078 0.36\\
-3.06604333125898 0.36\\
-3.05345177753717 0.36\\
-3.04086022381537 0.36\\
-3.02826867009357 0.36\\
-3.01567711637177 0.36\\
-3.00308556264996 0.36\\
-2.99049400892816 0.36\\
-2.97790245520636 0.36\\
-2.96531090148455 0.36\\
-2.95271934776275 0.36\\
-2.94012779404095 0.36\\
-2.92753624031915 0.36\\
-2.91494468659734 0.36\\
-2.90235313287554 0.36\\
-2.88976157915374 0.36\\
-2.87717002543193 0.36\\
-2.86457847171013 0.36\\
-2.85198691798833 0.36\\
-2.83939536426653 0.36\\
-2.82680381054472 0.36\\
-2.81421225682292 0.36\\
-2.80162070310112 0.36\\
-2.78902914937932 0.36\\
-2.77643759565751 0.36\\
-2.76384604193571 0.36\\
-2.75125448821391 0.36\\
-2.7386629344921 0.36\\
-2.7260713807703 0.36\\
-2.7134798270485 0.36\\
-2.7008882733267 0.36\\
-2.68829671960489 0.36\\
-2.67570516588309 0.36\\
-2.66311361216129 0.36\\
-2.65052205843948 0.36\\
-2.63793050471768 0.36\\
-2.62533895099588 0.36\\
-2.61274739727408 0.36\\
-2.60015584355227 0.36\\
-2.58756428983047 0.36\\
-2.57497273610867 0.36\\
-2.56238118238687 0.36\\
-2.54978962866506 0.36\\
-2.53719807494326 0.36\\
-2.52460652122146 0.36\\
-2.51201496749965 0.36\\
-2.49942341377785 0.36\\
-2.48683186005605 0.36\\
-2.47424030633425 0.36\\
-2.46164875261244 0.36\\
-2.44905719889064 0.36\\
-2.43646564516884 0.36\\
-2.42387409144703 0.36\\
-2.41128253772523 0.36\\
-2.39869098400343 0.36\\
-2.38609943028163 0.36\\
-2.37350787655982 0.36\\
-2.36091632283802 0.36\\
-2.34832476911622 0.36\\
-2.33573321539442 0.36\\
-2.32314166167261 0.36\\
-2.31055010795081 0.36\\
-2.29795855422901 0.36\\
-2.2853670005072 0.36\\
-2.2727754467854 0.36\\
-2.2601838930636 0.36\\
-2.2475923393418 0.36\\
-2.23500078561999 0.36\\
-2.22240923189819 0.36\\
-2.20981767817639 0.36\\
-2.19722612445458 0.36\\
-2.18463457073278 0.36\\
-2.17204301701098 0.36\\
-2.15945146328918 0.36\\
-2.14685990956737 0.36\\
-2.13426835584557 0.36\\
-2.12167680212377 0.36\\
-2.10908524840197 0.36\\
-2.09649369468016 0.36\\
-2.08390214095836 0.36\\
-2.07131058723656 0.36\\
-2.05871903351475 0.36\\
-2.04612747979295 0.36\\
-2.03353592607115 0.36\\
-2.02094437234935 0.36\\
-2.00835281862754 0.36\\
-1.99576126490574 0.36\\
-1.98316971118394 0.36\\
-1.97057815746213 0.36\\
-1.95798660374033 0.36\\
-1.94539505001853 0.36\\
-1.93280349629673 0.36\\
-1.92021194257492 0.36\\
-1.90762038885312 0.36\\
-1.89502883513132 0.36\\
-1.88243728140952 0.36\\
-1.86984572768771 0.36\\
-1.85725417396591 0.36\\
-1.84466262024411 0.36\\
-1.8320710665223 0.36\\
-1.8194795128005 0.36\\
-1.8068879590787 0.36\\
-1.7942964053569 0.36\\
-1.78170485163509 0.36\\
-1.76911329791329 0.36\\
-1.75652174419149 0.36\\
-1.74393019046968 0.36\\
-1.73133863674788 0.36\\
-1.71874708302608 0.36\\
-1.70615552930428 0.36\\
-1.69356397558247 0.36\\
-1.68097242186067 0.36\\
-1.66838086813887 0.36\\
-1.65578931441707 0.36\\
-1.64319776069526 0.36\\
-1.63060620697346 0.36\\
-1.61801465325166 0.36\\
-1.60542309952985 0.36\\
-1.59283154580805 0.36\\
-1.58023999208625 0.36\\
-1.56764843836445 0.36\\
-1.55505688464264 0.36\\
-1.54246533092084 0.36\\
-1.52987377719904 0.36\\
-1.51728222347723 0.36\\
-1.50469066975543 0.36\\
-1.49209911603363 0.36\\
-1.47950756231183 0.36\\
-1.46691600859002 0.36\\
-1.45432445486822 0.36\\
-1.44173290114642 0.36\\
-1.42914134742462 0.36\\
-1.41654979370281 0.36\\
-1.40395823998101 0.36\\
-1.39136668625921 0.36\\
-1.3787751325374 0.36\\
-1.3661835788156 0.36\\
-1.3535920250938 0.36\\
-1.341000471372 0.36\\
-1.32840891765019 0.36\\
-1.31581736392839 0.36\\
-1.30322581020659 0.36\\
-1.29063425648478 0.36\\
-1.27804270276298 0.36\\
-1.26545114904118 0.36\\
-1.25285959531938 0.36\\
-1.24026804159757 0.36\\
-1.22767648787577 0.36\\
-1.21508493415397 0.36\\
-1.20249338043217 0.36\\
-1.18990182671036 0.36\\
-1.17731027298856 0.36\\
-1.16471871926676 0.36\\
-1.15212716554495 0.36\\
-1.13953561182315 0.36\\
-1.12694405810135 0.36\\
-1.11435250437955 0.36\\
-1.10176095065774 0.36\\
-1.08916939693594 0.36\\
-1.07657784321414 0.36\\
-1.06398628949233 0.36\\
-1.05139473577053 0.36\\
-1.03880318204873 0.36\\
-1.02621162832693 0.36\\
-1.01362007460512 0.36\\
-1.00102852088332 0.36\\
-0.988436967161518 0.36\\
-0.975845413439715 0.36\\
-0.963253859717913 0.36\\
-0.95066230599611 0.36\\
-0.938070752274307 0.36\\
-0.925479198552504 0.36\\
-0.912887644830701 0.36\\
-0.900296091108899 0.36\\
-0.887704537387096 0.36\\
-0.875112983665293 0.36\\
-0.86252142994349 0.36\\
-0.849929876221688 0.36\\
-0.837338322499885 0.36\\
-0.824746768778082 0.36\\
-0.812155215056279 0.36\\
-0.799563661334477 0.36\\
-0.786972107612673 0.36\\
-0.774380553890871 0.36\\
-0.761789000169068 0.36\\
-0.749197446447265 0.36\\
-0.736605892725462 0.36\\
-0.72401433900366 0.36\\
-0.711422785281857 0.36\\
-0.698831231560054 0.36\\
-0.686239677838251 0.36\\
-0.673648124116449 0.36\\
-0.661056570394646 0.36\\
-0.648465016672843 0.36\\
-0.63587346295104 0.36\\
-0.623281909229237 0.36\\
-0.610690355507435 0.36\\
-0.598098801785632 0.36\\
-0.585507248063829 0.36\\
-0.572915694342027 0.36\\
-0.560324140620224 0.36\\
-0.547732586898421 0.36\\
-0.535141033176618 0.36\\
-0.522549479454815 0.36\\
-0.509957925733012 0.36\\
-0.497366372011209 0.36\\
-0.484774818289407 0.36\\
-0.472183264567604 0.36\\
-0.459591710845801 0.36\\
-0.447000157123999 0.36\\
-0.434408603402196 0.36\\
-0.421817049680393 0.36\\
-0.40922549595859 0.36\\
-0.396633942236788 0.36\\
-0.384042388514985 0.36\\
-0.371450834793182 0.36\\
-0.358859281071379 0.36\\
-0.346267727349576 0.36\\
-0.333676173627774 0.36\\
-0.321084619905971 0.36\\
-0.308493066184168 0.36\\
-0.295901512462365 0.36\\
-0.283309958740563 0.36\\
-0.27071840501876 0.36\\
-0.258126851296957 0.36\\
-0.245535297575154 0.36\\
-0.232943743853351 0.36\\
-0.220352190131548 0.36\\
-0.207760636409746 0.36\\
-0.195169082687943 0.36\\
-0.18257752896614 0.36\\
-0.169985975244337 0.36\\
-0.157394421522535 0.36\\
-0.144802867800732 0.36\\
-0.132211314078929 0.36\\
-0.119619760357127 0.36\\
-0.107028206635324 0.36\\
-0.0944366529135205 0.36\\
-0.0818450991917179 0.36\\
-0.0692535454699152 0.36\\
-0.0566619917481126 0.36\\
-0.0440704380263099 0.36\\
-0.0314788843045068 0.36\\
-0.0188873305827042 0.36\\
-0.00629577686090155 0.36\\
0.0062957768609011 0.36\\
0.0188873305827042 0.36\\
0.0314788843045073 0.36\\
0.0440704380263099 0.36\\
0.0566619917481126 0.36\\
0.0692535454699152 0.36\\
0.0818450991917179 0.36\\
0.094436652913521 0.36\\
0.107028206635324 0.36\\
0.119619760357126 0.36\\
0.132211314078929 0.36\\
0.144802867800732 0.36\\
0.157394421522535 0.36\\
0.169985975244338 0.36\\
0.18257752896614 0.36\\
0.195169082687943 0.36\\
0.207760636409746 0.36\\
0.220352190131548 0.36\\
0.232943743853351 0.36\\
0.245535297575154 0.36\\
0.258126851296957 0.36\\
0.270718405018759 0.36\\
0.283309958740563 0.36\\
0.295901512462366 0.36\\
0.308493066184168 0.36\\
0.321084619905971 0.36\\
0.333676173627774 0.36\\
0.346267727349576 0.36\\
0.358859281071379 0.36\\
0.371450834793182 0.36\\
0.384042388514985 0.36\\
0.396633942236787 0.36\\
0.40922549595859 0.36\\
0.421817049680393 0.36\\
0.434408603402196 0.36\\
0.447000157123999 0.36\\
0.459591710845801 0.36\\
0.472183264567604 0.36\\
0.484774818289407 0.36\\
0.49736637201121 0.36\\
0.509957925733012 0.36\\
0.522549479454815 0.36\\
0.535141033176618 0.36\\
0.54773258689842 0.36\\
0.560324140620224 0.36\\
0.572915694342027 0.36\\
0.585507248063829 0.36\\
0.598098801785632 0.36\\
0.610690355507435 0.36\\
0.623281909229238 0.36\\
0.63587346295104 0.36\\
0.648465016672843 0.36\\
0.661056570394646 0.36\\
0.673648124116448 0.36\\
0.686239677838251 0.36\\
0.698831231560054 0.36\\
0.711422785281857 0.36\\
0.72401433900366 0.36\\
0.736605892725462 0.36\\
0.749197446447265 0.36\\
0.761789000169068 0.36\\
0.774380553890871 0.36\\
0.786972107612673 0.36\\
0.799563661334476 0.36\\
0.812155215056279 0.36\\
0.824746768778082 0.36\\
0.837338322499885 0.36\\
0.849929876221688 0.36\\
0.862521429943491 0.36\\
0.875112983665293 0.36\\
0.887704537387096 0.36\\
0.900296091108898 0.36\\
0.912887644830701 0.36\\
0.925479198552504 0.36\\
0.938070752274307 0.36\\
0.95066230599611 0.36\\
0.963253859717912 0.36\\
0.975845413439716 0.36\\
0.988436967161518 0.36\\
1.00102852088332 0.36\\
1.01362007460512 0.36\\
1.02621162832693 0.36\\
1.03880318204873 0.36\\
1.05139473577053 0.36\\
1.06398628949233 0.36\\
1.07657784321414 0.36\\
1.08916939693594 0.36\\
1.10176095065774 0.36\\
1.11435250437955 0.36\\
1.12694405810135 0.36\\
1.13953561182315 0.36\\
1.15212716554495 0.36\\
1.16471871926676 0.36\\
1.17731027298856 0.36\\
1.18990182671036 0.36\\
1.20249338043217 0.36\\
1.21508493415397 0.36\\
1.22767648787577 0.36\\
1.24026804159757 0.36\\
1.25285959531938 0.36\\
1.26545114904118 0.36\\
1.27804270276298 0.36\\
1.29063425648478 0.36\\
1.30322581020659 0.36\\
1.31581736392839 0.36\\
1.32840891765019 0.36\\
1.341000471372 0.36\\
1.3535920250938 0.36\\
1.3661835788156 0.36\\
1.3787751325374 0.36\\
1.39136668625921 0.36\\
1.40395823998101 0.36\\
1.41654979370281 0.36\\
1.42914134742462 0.36\\
1.44173290114642 0.36\\
1.45432445486822 0.36\\
1.46691600859002 0.36\\
1.47950756231183 0.36\\
1.49209911603363 0.36\\
1.50469066975543 0.36\\
1.51728222347723 0.36\\
1.52987377719904 0.36\\
1.54246533092084 0.36\\
1.55505688464264 0.36\\
1.56764843836445 0.36\\
1.58023999208625 0.36\\
1.59283154580805 0.36\\
1.60542309952985 0.36\\
1.61801465325166 0.36\\
1.63060620697346 0.36\\
1.64319776069526 0.36\\
1.65578931441707 0.36\\
1.66838086813887 0.36\\
1.68097242186067 0.36\\
1.69356397558247 0.36\\
1.70615552930428 0.36\\
1.71874708302608 0.36\\
1.73133863674788 0.36\\
1.74393019046968 0.36\\
1.75652174419149 0.36\\
1.76911329791329 0.36\\
1.78170485163509 0.36\\
1.7942964053569 0.36\\
1.8068879590787 0.36\\
1.8194795128005 0.36\\
1.8320710665223 0.36\\
1.84466262024411 0.36\\
1.85725417396591 0.36\\
1.86984572768771 0.36\\
1.88243728140951 0.36\\
1.89502883513132 0.36\\
1.90762038885312 0.36\\
1.92021194257492 0.36\\
1.93280349629673 0.36\\
1.94539505001853 0.36\\
1.95798660374033 0.36\\
1.97057815746213 0.36\\
1.98316971118394 0.36\\
1.99576126490574 0.36\\
2.00835281862754 0.36\\
2.02094437234935 0.36\\
2.03353592607115 0.36\\
2.04612747979295 0.36\\
2.05871903351475 0.36\\
2.07131058723656 0.36\\
2.08390214095836 0.36\\
2.09649369468016 0.36\\
2.10908524840197 0.36\\
2.12167680212377 0.36\\
2.13426835584557 0.36\\
2.14685990956737 0.36\\
2.15945146328918 0.36\\
2.17204301701098 0.36\\
2.18463457073278 0.36\\
2.19722612445458 0.36\\
2.20981767817639 0.36\\
2.22240923189819 0.36\\
2.23500078561999 0.36\\
2.2475923393418 0.36\\
2.2601838930636 0.36\\
2.2727754467854 0.36\\
2.2853670005072 0.36\\
2.29795855422901 0.36\\
2.31055010795081 0.36\\
2.32314166167261 0.36\\
2.33573321539442 0.36\\
2.34832476911622 0.36\\
2.36091632283802 0.36\\
2.37350787655982 0.36\\
2.38609943028163 0.36\\
2.39869098400343 0.36\\
2.41128253772523 0.36\\
2.42387409144704 0.36\\
2.43646564516884 0.36\\
2.44905719889064 0.36\\
2.46164875261244 0.36\\
2.47424030633425 0.36\\
2.48683186005605 0.36\\
2.49942341377785 0.36\\
2.51201496749965 0.36\\
2.52460652122146 0.36\\
2.53719807494326 0.36\\
2.54978962866506 0.36\\
2.56238118238687 0.36\\
2.57497273610867 0.36\\
2.58756428983047 0.36\\
2.60015584355227 0.36\\
2.61274739727408 0.36\\
2.62533895099588 0.36\\
2.63793050471768 0.36\\
2.65052205843948 0.36\\
2.66311361216129 0.36\\
2.67570516588309 0.36\\
2.68829671960489 0.36\\
2.7008882733267 0.36\\
2.7134798270485 0.36\\
2.7260713807703 0.36\\
2.7386629344921 0.36\\
2.75125448821391 0.36\\
2.76384604193571 0.36\\
2.77643759565751 0.36\\
2.78902914937932 0.36\\
2.80162070310112 0.36\\
2.81421225682292 0.36\\
2.82680381054472 0.36\\
2.83939536426653 0.36\\
2.85198691798833 0.36\\
2.86457847171013 0.36\\
2.87717002543193 0.36\\
2.88976157915374 0.36\\
2.90235313287554 0.36\\
2.91494468659734 0.36\\
2.92753624031915 0.36\\
2.94012779404095 0.36\\
2.95271934776275 0.36\\
2.96531090148455 0.36\\
2.97790245520636 0.36\\
2.99049400892816 0.36\\
3.00308556264996 0.36\\
3.01567711637176 0.36\\
3.02826867009357 0.36\\
3.04086022381537 0.36\\
3.05345177753717 0.36\\
3.06604333125898 0.36\\
3.07863488498078 0.36\\
3.09122643870258 0.36\\
3.10381799242438 0.36\\
3.11640954614619 0.36\\
3.12900109986799 0.36\\
3.14159265358979 0.36\\
};
\addlegendentry{$\lambda{}_\text{2}\text{/}\sigma{}_\text{u}^\text{2}$};

\end{axis}
\end{tikzpicture}%


==> tot_var.tikz <==
% This file was created by matlab2tikz v0.4.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0,
xmax=3.14159265358979,
%xtick={0,0.785398163397448,1.107,1.5707963267949,2.35619449019234,3.14159265358979},
%xticklabels={$0$,$\pi/4$,$\alpha_0$,$\pi/2$,$3\pi/4$,$\pi$},
xtick={0,0.5,1,1.5,2,2.5,3},
xticklabels={0,0.5,1,1.5,2,2.5,3},
xlabel={$\alpha$},
xmajorgrids,
ymin=0,
ymax=1.8,
ytick={  0, 0.4, 0.8, 1.2, 1.6},
ymajorgrids,
legend style={at={(0.03,0.97)},anchor=north west,draw=black,fill=white,legend cell align=left}
]
\addplot [
color=blue,
solid,
line width=2.0pt
]
table[row sep=crcr]{
0 1.41754080415461\\
0.05 1.29307031863212\\
0.1 1.31034418646953\\
0.15 1.1359640103263\\
0.2 1.11550584802069\\
0.25 1.00704798059736\\
0.3 1.01743150367511\\
0.35 0.959672937692806\\
0.4 0.893616052444127\\
0.45 0.859178250146741\\
0.5 0.81100864288756\\
0.55 0.754265540378456\\
0.6 0.643676864209814\\
0.65 0.631474737495688\\
0.7 0.632426860114713\\
0.75 0.568212717877039\\
0.8 0.530358005356942\\
0.85 0.496907806762119\\
0.9 0.485667639985688\\
0.95 0.460126961836715\\
1 0.466299214802827\\
1.05 0.423231608497019\\
1.1 0.440335597450245\\
1.15 0.416032822764961\\
1.2 0.418734285232464\\
1.25 0.447554598444223\\
1.3 0.475884388705693\\
1.35 0.479613687806601\\
1.4 0.503575797336119\\
1.45 0.562029541274954\\
1.5 0.600619377884408\\
1.55 0.637510436061427\\
1.6 0.682637685914398\\
1.65 0.749125399615997\\
1.7 0.812085208390585\\
1.75 0.869625549931935\\
1.8 0.872477047280432\\
1.85 0.941305377927098\\
1.9 1.04284504714328\\
1.95 1.05399078047091\\
2 1.21390924876346\\
2.05 1.16689786969665\\
2.1 1.28987863729493\\
2.15 1.27556580977618\\
2.2 1.39789690414935\\
2.25 1.42958040042146\\
2.3 1.39253659823598\\
2.35 1.47925466545538\\
2.4 1.54186333513845\\
2.45 1.59347548309878\\
2.5 1.60979738682042\\
2.55 1.60097624356092\\
2.6 1.565803528271\\
2.65 1.52927593175675\\
2.7 1.67125136954606\\
2.75 1.56368798308007\\
2.8 1.57148471660814\\
2.85 1.48599166357315\\
2.9 1.60574915860819\\
2.95 1.58502029326213\\
3 1.52632794099588\\
3.05 1.41962081370149\\
3.1 1.37092965865776\\
};
\addlegendentry{$\mathrm{var}\, \hat \theta_{2,2} + \mathrm{var}\, \hat \theta_{3,2}$};

\end{axis}
\end{tikzpicture}%


==> tot_var2.tikz <==
% This file was created by matlab2tikz v0.4.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0,
xmax=3.14159265358979,
xtick={0,0.785398163397448,1.5707963267949,2.35619449019234,3.14159265358979},
xticklabels={$0$,$\pi/4$,$\pi/2$,$3\pi/4$,$\pi$},
xlabel={$\alpha$},
xmajorgrids,
ymin=0,
ymax=1.8,
ytick={  0, 0.4, 0.8, 1.2, 1.6},
ymajorgrids,
legend style={at={(0.03,0.97)},anchor=north west,draw=black,fill=white,legend cell align=left}
]
\addplot [
color=blue,
solid
]
table[row sep=crcr]{
0 1.41754080415461\\
0.05 1.29307031863212\\
0.1 1.31034418646953\\
0.15 1.1359640103263\\
0.2 1.11550584802069\\
0.25 1.00704798059736\\
0.3 1.01743150367511\\
0.35 0.959672937692806\\
0.4 0.893616052444127\\
0.45 0.859178250146741\\
0.5 0.81100864288756\\
0.55 0.754265540378456\\
0.6 0.643676864209814\\
0.65 0.631474737495688\\
0.7 0.632426860114713\\
0.75 0.568212717877039\\
0.8 0.530358005356942\\
0.85 0.496907806762119\\
0.9 0.485667639985688\\
0.95 0.460126961836715\\
1 0.466299214802827\\
1.05 0.423231608497019\\
1.1 0.440335597450245\\
1.15 0.416032822764961\\
1.2 0.418734285232464\\
1.25 0.447554598444223\\
1.3 0.475884388705693\\
1.35 0.479613687806601\\
1.4 0.503575797336119\\
1.45 0.562029541274954\\
1.5 0.600619377884408\\
1.55 0.637510436061427\\
1.6 0.682637685914398\\
1.65 0.749125399615997\\
1.7 0.812085208390585\\
1.75 0.869625549931935\\
1.8 0.872477047280432\\
1.85 0.941305377927098\\
1.9 1.04284504714328\\
1.95 1.05399078047091\\
2 1.21390924876346\\
2.05 1.16689786969665\\
2.1 1.28987863729493\\
2.15 1.27556580977618\\
2.2 1.39789690414935\\
2.25 1.42958040042146\\
2.3 1.39253659823598\\
2.35 1.47925466545538\\
2.4 1.54186333513845\\
2.45 1.59347548309878\\
2.5 1.60979738682042\\
2.55 1.60097624356092\\
2.6 1.565803528271\\
2.65 1.52927593175675\\
2.7 1.67125136954606\\
2.75 1.56368798308007\\
2.8 1.57148471660814\\
2.85 1.48599166357315\\
2.9 1.60574915860819\\
2.95 1.58502029326213\\
3 1.52632794099588\\
3.05 1.41962081370149\\
3.1 1.37092965865776\\
};
\addlegendentry{$\mathrm{var} \hat \theta_{22} + \mathrm{var} \hat \theta_{32}$};

\end{axis}
\end{tikzpicture}%


==> var_param1_2.tikz <==
% This file was created by matlab2tikz v0.4.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0,
xmax=1,
xtick={  0, 0.2, 0.4, 0.6, 0.8,   1},
xlabel={$\beta$},
xmajorgrids,
ymin=0,
ymax=1.2,
ytick={  0, 0.2, 0.4, 0.6, 0.8,   1},
ymajorgrids,
name=plot1,
legend style={at={(0.97,0.03)},anchor=south east,draw=black,fill=white,legend cell align=left}
]
\addplot [
color=red,
dash pattern=on 1pt off 3pt on 3pt off 3pt,
line width=2.0pt
]
table[row sep=crcr]{
0.001 0.990818435297882\\
0.1 0.994885871596075\\
0.125 1.05978752689978\\
0.15 1.02511546826788\\
0.175 1.05005539444582\\
0.2 0.957649593130851\\
0.225 0.932243680715961\\
0.25 1.06713359101004\\
0.275 1.05902984009893\\
0.3 1.02853009005755\\
0.325 0.948267165454544\\
0.35 1.03734656217939\\
0.375 1.01784790062555\\
0.4 1.0458872727799\\
0.425 0.964155730985572\\
0.45 1.00163121728744\\
0.475 1.01522683057648\\
0.5 0.981236012383618\\
0.525 0.974762215787994\\
0.55 0.962789224991802\\
0.575 0.964178123365545\\
0.6 1.06916979944943\\
0.625 1.05171344913087\\
0.65 1.01724345344588\\
0.675 1.00753045799813\\
0.7 1.02466153822605\\
0.725 1.01240467326144\\
0.75 0.986053089107481\\
0.775 0.961372011845188\\
0.8 1.0332149475958\\
0.825 1.03180687061121\\
0.85 0.965667066333517\\
0.875 0.984646425706888\\
0.9 1.05549805716467\\
0.925 0.980140843817182\\
0.95 0.992907228837606\\
0.975 0.969783076553231\\
1 0.921326973042311\\
};
\addlegendentry{$\mathrm{var} \hat \theta_{21}$};

\addplot [
color=blue,
solid,
line width=2.0pt
]
table[row sep=crcr]{
0.001 1.03520305509892e-06\\
0.1 0.0107267625106279\\
0.125 0.0150504238587857\\
0.15 0.0228157693360597\\
0.175 0.031660139330561\\
0.2 0.0399025074476164\\
0.225 0.0519347869918284\\
0.25 0.0658234937796144\\
0.275 0.0790218074947223\\
0.3 0.0885545871427352\\
0.325 0.102758092578143\\
0.35 0.115792835849245\\
0.375 0.14105236465198\\
0.4 0.166406547789313\\
0.425 0.173527861930704\\
0.45 0.204264144079571\\
0.475 0.218600337663263\\
0.5 0.262914192170222\\
0.525 0.275582920619583\\
0.55 0.296559503892826\\
0.575 0.332096307594496\\
0.6 0.351118540290889\\
0.625 0.393291357891636\\
0.65 0.407165414569293\\
0.675 0.48199109449862\\
0.7 0.472330182217597\\
0.725 0.517023010638669\\
0.75 0.567039086601611\\
0.775 0.598550873513195\\
0.8 0.665091132341268\\
0.825 0.682828734130626\\
0.85 0.762712071953172\\
0.875 0.787322334735176\\
0.9 0.827894476615921\\
0.925 0.851412193261338\\
0.95 0.907760603167109\\
0.975 0.890437408629264\\
1 0.996392893640718\\
};
\addlegendentry{$\mathrm{var} \hat \theta_{22}$};

\end{axis}
\end{tikzpicture}%


==> var_param1_22.tikz <==
% This file was created by matlab2tikz v0.4.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0,
xmax=1,
xtick={  0, 0.2, 0.4, 0.6, 0.8,   1},
xlabel={$\beta$},
xmajorgrids,
ymin=0,
ymax=1.2,
ytick={  0, 0.2, 0.4, 0.6, 0.8,   1},
ymajorgrids,
name=plot1,
legend style={at={(0.97,0.03)},anchor=south east,draw=black,fill=white,legend cell align=left}
]
\addplot [
color=red,
solid
]
table[row sep=crcr]{
0.001 1.05428006948074\\
0.1 0.945541639097513\\
0.125 1.04455857517221\\
0.15 1.0091555323771\\
0.175 0.992415150095725\\
0.2 1.03629126560843\\
0.225 1.08254765734339\\
0.25 0.929024444687491\\
0.275 1.01524017870476\\
0.3 1.06716325762286\\
0.325 1.03524747529993\\
0.35 0.962791907020107\\
0.375 1.03276432884573\\
0.4 1.02264526235426\\
0.425 0.973261584998248\\
0.45 0.943307731803427\\
0.475 1.02183677660388\\
0.5 1.03497246352297\\
0.525 0.987745522248004\\
0.55 1.03806451134115\\
0.575 1.01729647738471\\
0.6 1.01351129093999\\
0.625 0.973848364020493\\
0.65 1.02899126029713\\
0.675 1.00890048316428\\
0.7 0.971946825796822\\
0.725 1.00443723425466\\
0.75 0.986789286343473\\
0.775 0.981797095272286\\
0.8 0.99218706199128\\
0.825 0.968820260341888\\
0.85 1.02393771337532\\
0.875 1.05497714150357\\
0.9 0.991271089626214\\
0.925 0.952972278970452\\
0.95 1.01622634623296\\
0.975 0.998126230680279\\
1 1.02159320556159\\
};
\addlegendentry{$\mathrm{var}\, \hat \theta_{2,1}$};

\addplot [
color=blue,
solid
]
table[row sep=crcr]{
0.001 1.04134063774221\\
0.1 1.03699091077445\\
0.125 1.08351691245223\\
0.15 0.9988379355093\\
0.175 0.999496461088694\\
0.2 1.02684689018298\\
0.225 1.0127567307567\\
0.25 0.967259220847642\\
0.275 1.03036919948079\\
0.3 1.00812875636218\\
0.325 1.04260139649464\\
0.35 1.0118942954666\\
0.375 0.99979817029311\\
0.4 1.02758860935451\\
0.425 1.03916192562815\\
0.45 0.922942699901339\\
0.475 0.986752910830677\\
0.5 1.002319075717\\
0.525 0.99923406856598\\
0.55 1.08456459504127\\
0.575 1.02749375268763\\
0.6 1.0540960361503\\
0.625 0.910003568270426\\
0.65 0.99794207681177\\
0.675 1.02479830541252\\
0.7 1.00455056420738\\
0.725 0.994557756061808\\
0.75 0.946570028301781\\
0.775 1.00410036276864\\
0.8 1.03982727640531\\
0.825 1.0509594936152\\
0.85 1.0080512565672\\
0.875 1.01569414933743\\
0.9 1.04734005805336\\
0.925 1.06377535050119\\
0.95 1.03621370987635\\
0.975 1.0192674385454\\
1 1.00279019894422\\
};
\addlegendentry{$\mathrm{var}\, \hat \theta_{2,2}$};

\end{axis}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0,
xmax=1,
xtick={  0, 0.2, 0.4, 0.6, 0.8,   1},
xlabel={$\beta$},
xmajorgrids,
ymin=0,
ymax=1.2,
ytick={  0, 0.2, 0.4, 0.6, 0.8,   1},
ymajorgrids,
at=(plot1.below south west),
anchor=above north west,
legend style={at={(0.97,0.03)},anchor=south east,draw=black,fill=white,legend cell align=left}
]
\addplot [
color=red,
solid
]
table[row sep=crcr]{
0.001 0.990818435297882\\
0.1 0.994885871596075\\
0.125 1.05978752689978\\
0.15 1.02511546826788\\
0.175 1.05005539444582\\
0.2 0.957649593130851\\
0.225 0.932243680715961\\
0.25 1.06713359101004\\
0.275 1.05902984009893\\
0.3 1.02853009005755\\
0.325 0.948267165454544\\
0.35 1.03734656217939\\
0.375 1.01784790062555\\
0.4 1.0458872727799\\
0.425 0.964155730985572\\
0.45 1.00163121728744\\
0.475 1.01522683057648\\
0.5 0.981236012383618\\
0.525 0.974762215787994\\
0.55 0.962789224991802\\
0.575 0.964178123365545\\
0.6 1.06916979944943\\
0.625 1.05171344913087\\
0.65 1.01724345344588\\
0.675 1.00753045799813\\
0.7 1.02466153822605\\
0.725 1.01240467326144\\
0.75 0.986053089107481\\
0.775 0.961372011845188\\
0.8 1.0332149475958\\
0.825 1.03180687061121\\
0.85 0.965667066333517\\
0.875 0.984646425706888\\
0.9 1.05549805716467\\
0.925 0.980140843817182\\
0.95 0.992907228837606\\
0.975 0.969783076553231\\
1 0.921326973042311\\
};
\addlegendentry{$\mathrm{var} \hat \theta_{21}$};

\addplot [
color=blue,
solid
]
table[row sep=crcr]{
0.001 1.03520305509892e-06\\
0.1 0.0107267625106279\\
0.125 0.0150504238587857\\
0.15 0.0228157693360597\\
0.175 0.031660139330561\\
0.2 0.0399025074476164\\
0.225 0.0519347869918284\\
0.25 0.0658234937796144\\
0.275 0.0790218074947223\\
0.3 0.0885545871427352\\
0.325 0.102758092578143\\
0.35 0.115792835849245\\
0.375 0.14105236465198\\
0.4 0.166406547789313\\
0.425 0.173527861930704\\
0.45 0.204264144079571\\
0.475 0.218600337663263\\
0.5 0.262914192170222\\
0.525 0.275582920619583\\
0.55 0.296559503892826\\
0.575 0.332096307594496\\
0.6 0.351118540290889\\
0.625 0.393291357891636\\
0.65 0.407165414569293\\
0.675 0.48199109449862\\
0.7 0.472330182217597\\
0.725 0.517023010638669\\
0.75 0.567039086601611\\
0.775 0.598550873513195\\
0.8 0.665091132341268\\
0.825 0.682828734130626\\
0.85 0.762712071953172\\
0.875 0.787322334735176\\
0.9 0.827894476615921\\
0.925 0.851412193261338\\
0.95 0.907760603167109\\
0.975 0.890437408629264\\
1 0.996392893640718\\
};
\addlegendentry{$\mathrm{var} \hat \theta_{22}$};

\end{axis}
\end{tikzpicture}%

